TierBase: A Workload-Driven Cost-Optimized Key-Value Store

In the current era of data-intensive applications, the demand for high-performance, cost-effective storage solutions is paramount. This paper introduces a Space-Performance Cost Model for key-value store, designed to guide cost-effective storage configuration decisions. The model quantifies the trade-offs between performance and storage costs, providing a framework for optimizing resource allocation in large-scale data serving environments. Guided by this cost model, we present TierBase, a distributed key-value store developed by Ant Group that optimizes total cost by strategically synchronizing data between cache and storage tiers, maximizing resource utilization and effectively handling skewed workloads. To enhance cost-efficiency, TierBase incorporates several optimization techniques, including pre-trained data compression, elastic threading mechanisms, and the utilization of persistent memory. We detail TierBase's architecture, key components, and the implementation of cost optimization strategies. Extensive evaluations using both synthetic benchmarks and real-world workloads demonstrate TierBase's superior cost-effectiveness compared to existing solutions. Furthermore, case studies from Ant Group's production environments showcase TierBase's ability to achieve up to 62% cost reduction in primary scenarios, highlighting its practical impact in large-scale online data serving.

==> figures/burst_recover.tex <==
% \begin{figure}
% \centering
% \begin{tikzpicture}[scale=0.55]
% \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=100pt,
%     % grid=major, % 显示网格 
%     legend style={anchor=north west,legend columns=5,font=\Large,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,line width=1.5pt},
%     legend image post style={line width=2pt, scale=1},
%     xmin=0, xmax=1, ymin=0, ymax=1,
% ]
% \addlegendimage{color=c4,mark=none,line width=2pt}
% \addlegendentry{TierBase-s}
% \addlegendimage{color=c5,mark=none,line width=2pt}
% \addlegendentry{TierBase-e}
% \addlegendimage{color=c8,mark=none,line width=2pt}
% \addlegendentry{TierBase-m}
% \addlegendimage{color=c1,mark=none,line width=2pt}
% \addlegendentry{Redis-s}
% \addlegendimage{color=c3,mark=none,line width=2pt}
% \addlegendentry{Redis-m}

% \end{axis}
% \end{tikzpicture}
% \end{figure}[t]
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=100pt,
    % grid=major, % 显示网格 
    legend style={anchor=north west,legend columns=5,font=\Large,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,line width=1.5pt},
    legend image post style={line width=2pt, scale=1},
    xmin=0, xmax=1, ymin=0, ymax=1,
]
\addlegendimage{color=c4,mark=none,line width=2pt}
\addlegendentry{TierBase-s}
\addlegendimage{color=c5,mark=none,line width=2pt}
\addlegendentry{TierBase-e}
\addlegendimage{color=c8,mark=none,line width=2pt}
\addlegendentry{TierBase-m}
\addlegendimage{color=c1,mark=none,line width=2pt}
\addlegendentry{Redis-s}
\addlegendimage{color=c3,mark=none,line width=2pt}
\addlegendentry{Redis-m}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
%-------------------突发流量延迟-----------------------
\subfigure[Latency]{
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    % width=9cm, % 设置图的宽度为一列的宽度
    % height=5cm,
    width=1\textwidth,
    height=0.4\textwidth,
    % grid=major, % 显示网格
    xlabel={\textbf{\Huge time(s)}},
    ylabel={\textbf{\Huge latency (us)}},
    legend pos=north west, % 图例位置
    legend style={at={(0.13,1.2)},legend columns=4,font=\Huge,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,line width=2pt},
    legend image post style={line width=2pt, scale=1},%图例的线条长度
    xlabel near ticks, % 将xlabel靠近x轴的刻度
    ylabel near ticks, 
    tick label style={font=\large},
    tickwidth=3pt,
    axis line style={line width=2pt}, %加粗边线
    xtick={0,10,20,30,40,50,60},
    ytick={100,200,300},
    tick label style={font=\huge\boldmath},
    xmin=0, % 确保x轴从0开始
    ymin=0, % 确保y轴从0开始
    xmax=60,
    ymax=300,
    % scaled y ticks=false,
]

% 折线数据
%tbasemul
\addplot[color=c4,mark=none,line width=2.5pt] coordinates {
        % (0.0,602.4014565510756)
        (0.5,137.27119358647604)(1.0,139.24809771701257)(1.5,138.87035225880646)(2.0,211.02964869512726)(2.5,141.02000700914982)(3.0,143.60708824098484)(3.5,141.07352484207092)(4.0,137.34107770172034)(4.5,139.51623368721022)(5.0,138.07979380453813)(5.5,145.92842406975575)(6.0,137.80557982278265)(6.5,136.20467749635878)(7.0,120.61233360348726)(7.5,122.51835142833059)(8.0,117.36270701437927)(8.5,115.38853652170238)(9.0,140.73121385894837)(9.5,115.23703955301801)(10.0,115.768754801473)(10.5,116.7982823297896)(11.0,116.2033002029649)(11.5,119.14764846774511)(12.0,116.85366291804101)(12.5,116.81462435191838)(13.0,115.84075256165303)(13.5,117.10757221847842)(14.0,119.38193400325059)(14.5,116.52622569712587)(15.0,115.12112764760238)(15.5,115.84402037280819)(16.0,113.67584926698723)(16.5,115.5401249657155)(17.0,115.59369977422145)(17.5,113.33207836250898)(18.0,113.34575294214775)(18.5,123.00859196664786)(19.0,113.93311533069934)(19.5,115.02175448916802)(20.0,181.25209804838678)(20.5,199.91896920809836)(21.0,214.8197778738276)(21.5,209.52395941303843)(22.0,213.995049582946)(22.5,214.24790506562553)(23.0,216.97812652909326)(23.5,213.74677470725487)(24.0,214.84000977353634)(24.5,213.43445992991587)(25.0,214.38137199602477)(25.5,216.70924462725827)(26.0,213.7047613052171)(26.5,215.3767124411432)(27.0,215.09245455576684)(27.5,213.83360325034778)(28.0,211.77337151257527)(28.5,212.40499574794916)(29.0,212.57604591015513)(29.5,215.04264391658313)(30.0,212.6839757852074)(30.5,214.51628564422805)(31.0,214.38987300247808)(31.5,215.33973189244512)(32.0,213.3296955944652)(32.5,216.9365183120542)(33.0,212.43605133605135)(33.5,213.70760880615418)(34.0,211.60024709131093)(34.5,213.3159175566825)(35.0,212.24250431784526)(35.5,214.03158316670584)(36.0,216.95666364820454)(36.5,215.3641163885049)(37.0,213.0184833699061)(37.5,215.33702417762117)(38.0,219.3243871472817)(38.5,215.75097860896844)(39.0,213.60385929256523)(39.5,220.24873150629014)(40.0,136.83378443804475)(40.5,115.73420522922906)(41.0,115.9459640444431)(41.5,116.4166777113499)(42.0,116.98688448148599)(42.5,118.04512187587927)(43.0,118.30071746760011)(43.5,121.31765161108765)(44.0,116.70144768455307)(44.5,116.00099670409215)(45.0,120.80428504456484)(45.5,115.7366154495636)(46.0,115.74199035442356)(46.5,117.97627370218711)(47.0,114.29086859494026)(47.5,119.58449028768261)(48.0,115.27612777196471)(48.5,115.36450614351764)(49.0,117.3693733854962)(49.5,116.19776442837829)(50.0,115.76109029074442)(50.5,117.91742470838972)(51.0,114.82875079910477)(51.5,119.81229769396379)(52.0,116.31713711826512)(52.5,118.38882531110082)(53.0,116.10080202599589)(53.5,116.13892572869888)(54.0,116.00784325643806)(54.5,117.75561604558729)(55.0,115.38283274705391)(55.5,115.94285354241364)(56.0,120.3977726338168)(56.5,117.81039387691021)(57.0,115.6255340780174)(57.5,117.30321664614269)(58.0,117.02937134902787)(58.5,117.89821155537786)(59.0,116.49129501576442)(59.5,116.94016395125966)
};
% \addlegendentry{TierBaseone}

\addplot[color=c8,mark=none,line width=2.5pt] coordinates {
        % (0.0,533.8375356711742)
        (0.5,97.82262456428869)(1.0,98.74136943571457)(1.5,96.24124819580518)(2.0,149.12416494681563)(2.5,99.09843469791707)(3.0,99.62856039069317)(3.5,95.86233600039996)(4.0,96.40206140086859)(4.5,100.7554351408973)(5.0,97.30314760601601)(5.5,96.25445916173037)(6.0,96.81117057984419)(6.5,95.68175246189705)(7.0,93.93456802084717)(7.5,96.75903737395308)(8.0,96.14327195722697)(8.5,97.68512647702481)(9.0,100.12591436627002)(9.5,97.12779115889458)(10.0,106.73603257966907)(10.5,89.99401921934526)(11.0,82.33770305064907)(11.5,82.43496391574948)(12.0,81.88538673836982)(12.5,82.98189335273801)(13.0,81.04132207320883)(13.5,81.76871566675152)(14.0,79.83304911128587)(14.5,83.69198458549988)(15.0,79.31801130146152)(15.5,81.59980113486895)(16.0,82.07027297228964)(16.5,84.2219467086243)(17.0,82.84860878127459)(17.5,83.42144613245668)(18.0,80.03300005158324)(18.5,82.27440263515496)(19.0,82.64675141912053)(19.5,82.67006107414988)(20.0,93.31469529642125)(20.5,101.8487697530504)(21.0,98.66379865244392)(21.5,100.66917567710738)(22.0,102.81887928965241)(22.5,101.06382162073751)(23.0,100.42085024980173)(23.5,101.0084200253427)(24.0,100.40528056921661)(24.5,102.38954016265531)(25.0,102.4334220943446)(25.5,100.31209472700046)(26.0,100.42893239768054)(26.5,99.91010523319207)(27.0,99.95059608680711)(27.5,102.50792830284642)(28.0,99.23707428015459)(28.5,105.83749720285533)(29.0,100.64198999238123)(29.5,102.38320434935727)(30.0,101.50373061776743)(30.5,104.81996377264059)(31.0,101.3022388711664)(31.5,101.6107373350597)(32.0,102.84853410164041)(32.5,105.8247382860504)(33.0,101.26803886809796)(33.5,103.53493935815564)(34.0,102.12907582615662)(34.5,103.61481240798675)(35.0,100.85133576490537)(35.5,105.20876494563214)(36.0,101.51293378063113)(36.5,103.08038501199181)(37.0,100.14185063763836)(37.5,101.6321615990293)(38.0,101.14200371928409)(38.5,101.62929857028217)(39.0,101.01848478361774)(39.5,104.21903815409411)(40.0,87.77280855136286)(40.5,86.20669342797797)(41.0,81.73422094150948)(41.5,81.90369978873971)(42.0,82.01288665368288)(42.5,81.25070143370996)(43.0,85.28948601274776)(43.5,83.50792454229759)(44.0,81.665929613993)(44.5,82.31494980544579)(45.0,85.09206827380112)(45.5,84.43669551961335)(46.0,84.83974902272806)(46.5,85.25217246399538)(47.0,83.6170088868531)(47.5,84.44399050690626)(48.0,83.97467411986315)(48.5,83.4336462100398)(49.0,83.36498555250395)(49.5,83.59000190770962)(50.0,87.67071245494594)(50.5,86.30530139857993)(51.0,83.5437713779807)(51.5,83.66912862149135)(52.0,84.83312241982699)(52.5,85.01505069156605)(53.0,83.5328641815488)(53.5,83.93540023571208)(54.0,85.14520395175785)(54.5,84.89755416719552)(55.0,83.77140490171938)(55.5,83.18307002242531)(56.0,82.98913784389404)(56.5,86.27263787286466)(57.0,83.10109965202695)(57.5,84.30160923261357)(58.0,84.0440264654456)(58.5,84.21152864214335)(59.0,82.5383694804062)(59.5,83.42003679101512)
};
% \addlegendentry{TierBasemul} 

\addplot[color=c1,mark=none,line width=2.5pt] coordinates {
    % (0.0,613.7212603717537)
    (0.5,131.59653490626624)(1.0,130.60252904078462)(1.5,130.77548835429894)(2.0,166.80210557513644)(2.5,134.225120719143)(3.0,130.84253714367856)(3.5,130.54624265226494)(4.0,134.60610276237253)(4.5,132.13061007728095)(5.0,132.27672609596783)(5.5,132.23795315475667)(6.0,132.81665770485785)(6.5,132.1399609960996)(7.0,147.77599845812892)(7.5,136.39260005251447)(8.0,129.04801842463965)(8.5,131.0922323081868)(9.0,149.49738668792966)(9.5,115.26643924884264)(10.0,113.74505958608839)(10.5,116.20527005962293)(11.0,116.05443331951894)(11.5,112.78885480161514)(12.0,112.71675191550558)(12.5,113.41905102617525)(13.0,116.68881385000503)(13.5,113.04726810489072)(14.0,128.25097892373424)(14.5,115.70170732262713)(15.0,113.47777048004536)(15.5,112.41766002757362)(16.0,111.11261324506215)(16.5,112.13123876039514)(17.0,111.53061495442054)(17.5,112.3007198618556)(18.0,112.33365448760841)(18.5,114.61735244008216)(19.0,113.88622762982502)(19.5,115.00256798181628)(20.0,155.84105162527868)(20.5,185.01860160939844)(21.0,189.5891724522893)(21.5,190.20868556535686)(22.0,193.37368169019481)(22.5,189.4782021782022)(23.0,190.1915682446338)(23.5,189.30687731275276)(24.0,188.49585159075633)(24.5,190.7179857427733)(25.0,188.64275658629896)(25.5,190.3035270909479)(26.0,188.9853397527542)(26.5,191.56114653954543)(27.0,189.26597613111863)(27.5,194.75990174451044)(28.0,192.21983331352334)(28.5,194.91971894005164)(29.0,191.82134258555132)(29.5,194.1226027924247)(30.0,194.68913438183873)(30.5,192.59457799459267)(31.0,189.57074591945747)(31.5,193.64028911572768)(32.0,189.77772397055682)(32.5,193.2609723115682)(33.0,189.0715944534852)(33.5,192.22497387599583)(34.0,191.24887258434651)(34.5,195.20503513957732)(35.0,195.13657627999652)(35.5,204.36745780443596)(36.0,192.96416853739947)(36.5,192.303123770578)(37.0,191.75867145846996)(37.5,192.14700871411964)(38.0,191.21235872891373)(38.5,194.45146186720967)(39.0,193.67983629451783)(39.5,196.07634769601896)(40.0,143.54596792128712)(40.5,112.91602009404212)(41.0,112.79440388209028)(41.5,113.75166500818793)(42.0,113.24330875911534)(42.5,116.31545304673116)(43.0,114.63215040441887)(43.5,113.66236292963802)(44.0,113.11674734552152)(44.5,119.51831658711923)(45.0,114.40543404473401)(45.5,118.04504607903286)(46.0,138.58330411562082)(46.5,114.52973769209297)(47.0,112.72662787712159)(47.5,139.58907182470824)(48.0,149.10575343505388)(48.5,147.85851506001717)(49.0,150.62710630253338)(49.5,148.73093666206006)(50.0,151.2965930117602)(50.5,150.78403677855323)(51.0,150.36039133034683)(51.5,154.31473306429254)(52.0,148.3574046433044)(52.5,148.7897327677588)(53.0,149.25552644607706)(53.5,147.78231518365638)(54.0,150.46779090677296)(54.5,148.99755379506502)(55.0,150.3759989554109)(55.5,154.0855744614052)(56.0,148.28535801337597)(56.5,148.68489471310403)(57.0,150.02295424527182)(57.5,150.1233563755564)(58.0,149.10460908050732)(58.5,149.6193638769751)(59.0,149.60001601258728)(59.5,149.63980383298474)
};
% \addlegendentry{redis}

\addplot[color=c5,mark=none,line width=2.5pt] coordinates {
    % (0.0,564.4374662032933)
    (0.5,131.79752268900216)(1.0,132.32261861282353)(1.5,133.89775801297483)(2.0,137.5801612191949)(2.5,134.44648430276817)(3.0,131.43981548072165)(3.5,134.10343223058476)(4.0,137.9842510587295)(4.5,138.90706582170964)(5.0,132.25914389017535)(5.5,128.73515861104303)(6.0,134.32608068417582)(6.5,134.03590474820516)(7.0,134.9780379358803)(7.5,133.110215506487)(8.0,132.49318356907892)(8.5,131.99339599760384)(9.0,158.14588561086543)(9.5,137.28334156686984)(10.0,135.59527424115976)(10.5,122.34793643856145)(11.0,111.71047507637195)(11.5,114.37523863801397)(12.0,114.40544438948962)(12.5,111.034851699137)(13.0,111.08920334138642)(13.5,115.03940245839041)(14.0,117.93798396355942)(14.5,112.50263199948505)(15.0,111.80723181881964)(15.5,112.44836808928221)(16.0,111.26529094548073)(16.5,108.70713917165067)(17.0,109.66223717196091)(17.5,109.57519439518)(18.0,113.29993460658166)(18.5,111.49891996322157)(19.0,112.89405884543226)(19.5,111.70392727192582)(20.0,182.83944119187208)(20.5,200.52770000339262)(21.0,209.4320024706707)(21.5,207.5270256837088)(22.0,209.76017096186808)(22.5,211.93410253687497)(23.0,178.48283604840333)(23.5,98.04528492869349)(24.0,99.00580614402273)(24.5,97.53459923605203)(25.0,98.20240805731075)(25.5,96.64308612219895)(26.0,100.36534077004185)(26.5,100.8029893786581)(27.0,101.72983123383912)(27.5,97.84866700201206)(28.0,100.9305126212682)(28.5,100.70414413100772)(29.0,98.36804391076427)(29.5,100.58067346562993)(30.0,102.79430403582023)(30.5,101.54452929354386)(31.0,98.82439527601736)(31.5,96.80586811864501)(32.0,96.69926781329175)(32.5,98.00791454865461)(33.0,96.67970320421409)(33.5,94.6252355075415)(34.0,98.82373774988238)(34.5,96.53740677631698)(35.0,98.29883555460887)(35.5,97.35633976792454)(36.0,96.30303153291197)(36.5,94.76811260045926)(37.0,95.38778286603883)(37.5,94.89185726941832)(38.0,94.32053779815107)(38.5,93.63104263756139)(39.0,95.99622948274532)(39.5,96.66059007501542)(40.0,78.37819033348937)(40.5,78.56029028728054)(41.0,83.16779496734715)(41.5,79.14609957039534)(42.0,81.1367659691619)(42.5,81.62913086253945)(43.0,81.13120231911806)(43.5,89.76368885228845)(44.0,116.35639252726276)(44.5,114.5953054221282)(45.0,109.9583591059718)(45.5,109.4618307368334)(46.0,110.55709892295928)(46.5,109.88702886746748)(47.0,111.88344570149313)(47.5,110.6476321402572)(48.0,113.08566958110545)(48.5,109.91346683359603)(49.0,113.98462798522567)(49.5,110.3010066411062)(50.0,110.06513361603527)(50.5,111.48667556942027)(51.0,109.36962213212752)(51.5,110.6679569198433)(52.0,111.54626669153308)(52.5,120.37343686815116)(53.0,112.38041216848879)(53.5,111.92398982679913)(54.0,109.45177930348915)(54.5,111.0800856108524)(55.0,109.16580900347677)(55.5,109.97085875664766)(56.0,110.60485874037431)(56.5,110.70830809772616)(57.0,108.24824109548342)(57.5,115.66923647175675)(58.0,109.46402489945925)(58.5,113.7246654105503)(59.0,110.0996406344741)(59.5,110.03026614269669)
};
% \addlegendentry{TierBase}

\addplot[color=c3,mark=none,line width=2.5pt] coordinates {
    % (0.0,557.3493241499781)
    (0.5,117.5612558510663)(1.0,146.5991242915127)(1.5,110.31460325106583)(2.0,177.81464174641377)(2.5,113.70916087199015)(3.0,110.64904900215497)(3.5,109.0991215017884)(4.0,112.23169163437004)(4.5,109.82413751070342)(5.0,109.74471987545544)(5.5,108.8713724243918)(6.0,110.61203334975164)(6.5,110.60930401143038)(7.0,113.77881916901791)(7.5,177.07145743171657)(8.0,115.69109701688933)(8.5,114.60301008682791)(9.0,143.4752049184897)(9.5,110.08624861692404)(10.0,102.9284291819117)(10.5,90.94185234919938)(11.0,94.48047009813763)(11.5,91.35517534194705)(12.0,95.54894241505235)(12.5,91.67366304443678)(13.0,92.18777760203486)(13.5,91.2538024182719)(14.0,91.27164432171996)(14.5,92.12963053082379)(15.0,97.4671480104089)(15.5,96.02508748736915)(16.0,95.8833409954579)(16.5,95.07140036413057)(17.0,161.37082307589702)(17.5,249.1855223101025)(18.0,98.17014013098463)(18.5,96.45658096584282)(19.0,95.71169357065861)(19.5,92.67039312598072)(20.0,114.63740191857781)(20.5,137.50766701789672)(21.0,136.4639915174174)(21.5,136.64643979797268)(22.0,137.9503957400632)(22.5,138.03354015775892)(23.0,138.80157762282818)(23.5,136.87896880777575)(24.0,136.4407775710155)(24.5,137.51071307149488)(25.0,136.57288533086214)(25.5,141.14171458617716)(26.0,137.0890544739219)(26.5,137.49064620976014)(27.0,137.31289751215184)(27.5,136.775238893699)(28.0,140.45473739768272)(28.5,136.91030000258365)(29.0,135.91402199619168)(29.5,138.7893270354929)(30.0,135.95180822158704)(30.5,136.84106039909904)(31.0,136.97878942897188)(31.5,137.28090061743643)(32.0,138.1470910234578)(32.5,137.3667559218054)(33.0,135.5304353806522)(33.5,136.10933426410986)(34.0,136.94921588350172)(34.5,137.24006304834398)(35.0,137.4787900543646)(35.5,136.2674650581369)(36.0,139.76274137701492)(36.5,137.47100531348607)(37.0,136.57368918175638)(37.5,136.71975419728358)(38.0,137.06772285607317)(38.5,139.66909746805783)(39.0,136.166160146646)(39.5,136.68558424627832)(40.0,112.83473802528397)(40.5,91.3145266704052)(41.0,92.95113165245147)(41.5,94.8219439756395)(42.0,133.5897664300708)(42.5,92.07069669482956)(43.0,93.70810573404279)(43.5,96.49850699643446)(44.0,93.4998499063953)(44.5,94.2100396312317)(45.0,93.30651164799954)(45.5,185.5700251949841)(46.0,95.07799634140537)(46.5,94.48136862520693)(47.0,95.59597727561803)(47.5,93.8779721305464)(48.0,108.2744107721916)(48.5,91.78436597607939)(49.0,92.27600092894102)(49.5,93.31331808057487)(50.0,95.90910789729216)(50.5,94.68801280018911)(51.0,102.72175733556121)(51.5,93.8170714934912)(52.0,92.2370761143314)(52.5,124.15605230905192)(53.0,122.24135664867151)(53.5,95.31367192007957)(54.0,126.18721482946714)(54.5,97.25191493579834)(55.0,95.52630699901707)(55.5,94.8282043928109)(56.0,93.00648586987008)(56.5,91.90457822756234)(57.0,93.24025301103393)(57.5,92.78073823307813)(58.0,93.85674425730843)(58.5,94.80973818237443)(59.0,95.57100191692447)(59.5,94.90379908339224)
};
% \addlegendentry{redismul}

\end{axis}
\end{tikzpicture}
}
% \caption{Latency}

\vspace{-3mm}


%-----------------------突发流量QPS--------------------
\subfigure[Throughput]{
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    width=1\textwidth,
    height=0.4\textwidth,
    % grid=major, % 显示网格
    xlabel={\textbf{\Huge time(s)}},
    ylabel={\textbf{\Huge throughput ($k$ qps)}},
    legend pos=north west, % 图例位置
    legend style={at={(0.13,0.95)},legend columns=4,font=\huge,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,},
    legend image post style={line width=2pt, scale=1},%图例的线条长度
    xlabel near ticks, % 将xlabel靠近x轴的刻度
    ylabel near ticks, 
    scaled y ticks=false,
    tick label style={font=\large},
    tickwidth=3pt,
    axis line style={line width=2pt}, %加粗边线
    xtick={0,10,20,30,40,50,60},
    ytick={50000,100000,150000,200000,250000}, 
    yticklabels={50,100,150,200,250},
    tick label style={font=\huge\boldmath},
    xmin=0, % 确保x轴从0开始
    ymin=0, % 确保y轴从0开始
    xmax=60,
    ymax=250000,
]

% 折线数据
\addplot[color=c4,mark=none,line width=2.5pt] coordinates {
    (1.0,19520.0)(2.0,20000.0)(3.0,20000.0)(4.0,20000.0)(5.0,20000.0)(6.0,20000.0)(7.0,20000.0)(8.0,20000.0)(9.0,20000.0)(10.0,20000.0)(11.0,20000.0)(12.0,20000.0)(13.0,20000.0)(14.0,20000.0)(15.0,20000.0)(16.0,20000.0)(17.0,20000.0)(18.0,20000.0)(19.0,20000.0)(20.0,20000.0)(21.0,121048.0)(22.0,131642.0)(23.0,133509.0)(24.0,132905.0)(25.0,134461.0)(26.0,134221.0)(27.0,133619.0)(28.0,134043.0)(29.0,134930.0)(30.0,134308.0)(31.0,134190.0)(32.0,133201.0)(33.0,134245.0)(34.0,133954.0)(35.0,134973.0)(36.0,133455.0)(37.0,133206.0)(38.0,133939.0)(39.0,133228.0)(40.0,132566.0)(41.0,20000.0)(42.0,20000.0)(43.0,20000.0)(44.0,20000.0)(45.0,20000.0)(46.0,20000.0)(47.0,20000.0)(48.0,20000.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,20000.0)(57.0,20000.0)(58.0,20000.0)(59.0,20000.0)(60.0,20000.0)
};
% \addlegendentry{tbaseone} % 图例条目

\addplot[color=c8,mark=none,line width=2.5pt] coordinates {
    (1.0,19520.0)(2.0,19997.0)(3.0,20003.0)(4.0,19992.0)(5.0,20006.0)(6.0,19994.0)(7.0,19999.0)(8.0,20001.0)(9.0,19999.0)(10.0,20003.0)(11.0,19999.0)(12.0,20001.0)(13.0,20001.0)(14.0,19999.0)(15.0,20006.0)(16.0,19995.0)(17.0,20004.0)(18.0,20000.0)(19.0,19993.0)(20.0,20000.0)(21.0,204439.56)(22.0,237701.0)(23.0,237955.0)(24.0,239410.0)(25.0,237831.0)(26.0,240282.0)(27.0,240085.0)(28.0,237404.0)(29.0,235651.0)(30.0,237964.0)(31.0,234983.0)(32.0,235373.0)(33.0,233764.0)(34.0,234630.0)(35.0,233814.0)(36.0,237889.0)(37.0,237671.0)(38.0,237709.0)(39.0,237605.0)(40.0,236677.0)(41.0,19999.0)(42.0,20004.0)(43.0,19995.0)(44.0,20005.0)(45.0,19999.0)(46.0,19998.0)(47.0,20003.0)(48.0,20000.0)(49.0,19998.0)(50.0,20001.0)(51.0,20001.0)(52.0,19999.0)(53.0,19997.0)(54.0,20004.0)(55.0,19992.0)(56.0,20005.0)(57.0,20001.0)(58.0,20000.0)(59.0,20000.0)(60.0,20002.0)
};
% \addlegendentry{tbasemul} % 图例条目

\addplot[color=c1,mark=none,line width=2.5pt] coordinates {
    (1.0,19520.0)(2.0,20000.0)(3.0,20000.0)(4.0,20000.0)(5.0,19999.0)(6.0,19998.0)(7.0,20000.0)(8.0,20002.0)(9.0,19999.0)(10.0,20002.0)(11.0,20000.0)(12.0,20000.0)(13.0,19998.0)(14.0,20001.0)(15.0,20001.0)(16.0,20000.0)(17.0,19998.0)(18.0,20002.0)(19.0,19999.0)(20.0,20000.0)(21.0,117387.0)(22.0,126794.0)(23.0,128968.0)(24.0,128948.0)(25.0,129442.0)(26.0,129434.0)(27.0,129228.0)(28.0,128562.0)(29.0,128520.0)(30.0,129207.0)(31.0,128896.0)(32.0,129428.0)(33.0,129351.0)(34.0,129310.0)(35.0,127839.0)(36.0,125933.0)(37.0,128458.0)(38.0,129198.0)(39.0,128286.0)(40.0,128371.0)(41.0,20002.0)(42.0,20001.0)(43.0,20000.0)(44.0,20000.0)(45.0,19999.0)(46.0,20000.0)(47.0,20001.0)(48.0,19993.0)(49.0,19999.0)(50.0,20007.0)(51.0,20001.0)(52.0,19993.0)(53.0,20004.0)(54.0,19998.0)(55.0,19994.0)(56.0,20003.0)(57.0,20002.0)(58.0,20001.0)(59.0,19999.0)(60.0,19998.0)
};
% \addlegendentry{redis}

\addplot[color=c5,mark=none,line width=2.5pt] coordinates {
        (1.0,19500.5)(2.0,20004.0)(3.0,20000.0)(4.0,19984.0)(5.0,20016.0)(6.0,20000.0)(7.0,20000.0)(8.0,20000.0)(9.0,20000.0)(10.0,20000.0)(11.0,20000.0)(12.0,20000.0)(13.0,20000.0)(14.0,20000.0)(15.0,20000.0)(16.0,20000.0)(17.0,20000.0)(18.0,20000.0)(19.0,20000.0)(20.0,20000.0)(21.0,120746.25)(22.0,128881.0)(23.0,131493.0)(24.0,199535.0)(25.0,234469.0)(26.0,236219.0)(27.0,231047.0)(28.0,233773.0)(29.0,234617.0)(30.0,234536.0)(31.0,233031.0)(32.0,238659.0)(33.0,235879.0)(34.0,237002.0)(35.0,232846.0)(36.0,229812.0)(37.0,230439.0)(38.0,228504.0)(39.0,230518.0)(40.0,229922.0)(41.0,20000.0)(42.0,19980.02)(43.0,20020.02)(44.0,20000.0)(45.0,20000.0)(46.0,20000.0)(47.0,20000.0)(48.0,20000.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,20000.0)(57.0,20000.0)(58.0,20000.0)(59.0,20000.0)(60.0,20000.0)
};
% \addlegendentry{TBase}

\addplot[color=c3,mark=none,line width=2.5pt] coordinates {
    (1.0,19536.0)(2.0,19984.0)(3.0,20000.0)(4.0,20001.0)(5.0,19999.0)(6.0,20000.0)(7.0,20000.0)(8.0,20000.0)(9.0,20000.0)(10.0,20000.0)(11.0,20000.0)(12.0,20000.0)(13.0,20000.0)(14.0,20000.0)(15.0,20016.0)(16.0,19984.0)(17.0,20000.0)(18.0,18383.0)(19.0,21617.0)(20.0,20000.0)(21.0,164336.0)(22.0,184069.0)(23.0,186766.0)(24.0,188560.0)(25.0,188291.0)(26.0,187745.0)(27.0,187571.0)(28.0,188479.0)(29.0,188100.0)(30.0,188005.0)(31.0,188845.0)(32.0,186765.0)(33.0,187391.0)(34.0,187792.0)(35.0,187314.0)(36.0,187489.0)(37.0,187654.0)(38.0,186703.0)(39.0,187804.0)(40.0,188240.0)(41.0,20000.0)(42.0,20000.0)(43.0,20000.0)(44.0,20000.0)(45.0,20000.0)(46.0,20000.0)(47.0,20000.0)(48.0,20000.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,20000.0)(57.0,20000.0)(58.0,20000.0)(59.0,20000.0)(60.0,20000.0)
};
% \addlegendentry{redismul}

\end{axis}
\end{tikzpicture}
}
\caption{The effect of elastic threading}
\label{fig:elastic-thread}
\end{figure}

==> figures/burst_recover1.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.6]
\hspace{0.1cm}

\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=100pt,
    % grid=major, % 显示网格 
    legend style={anchor=north west,legend columns=5,font=\Large,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,line width=1pt},
    legend image post style={line width=2pt, scale=1},
    xmin=0, xmax=1, ymin=0, ymax=1,
]
\addlegendimage{color=c4,mark=none,line width=2pt}
\addlegendentry{TierBase-s}
\addlegendimage{color=c5,mark=none,line width=2pt}
\addlegendentry{TierBase-e}
\addlegendimage{color=c8,mark=none,line width=2pt}
\addlegendentry{TierBase-m}
\addlegendimage{color=c1,mark=none,line width=2pt}
\addlegendentry{Redis-s}
\addlegendimage{color=c3,mark=none,line width=2pt}
\addlegendentry{Redis-m}

\end{axis}
%\vspace{-0.7cm}
\end{tikzpicture}
%-------------------突发流量延迟-----------------------
% \subfigure[Latency over time]{
% \begin{tikzpicture}[scale=0.42]
% \begin{axis}[
%     % width=9cm, % 设置图的宽度为一列的宽度
%     % height=5cm,
%     width=1\textwidth,
%     height=0.4\textwidth,
%     % grid=major, % 显示网格
%     xlabel={\textbf{\Huge time(s)}},
%     ylabel={\textbf{\Huge latency (us)}},
%     legend pos=north west, % 图例位置
%     legend style={at={(0.13,1.2)},legend columns=4,font=\Huge,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,line width=2pt},
%     legend image post style={line width=2pt, scale=1},%图例的线条长度
%     xlabel near ticks, % 将xlabel靠近x轴的刻度
%     ylabel near ticks, 
%     tick label style={font=\large},
%     tickwidth=3pt,
%     axis line style={line width=2pt}, %加粗边线
%     xtick={0,10,20,30,40,50,60},
%     ytick={100,200,300},
%     tick label style={font=\huge},
%     xmin=0, % 确保x轴从0开始
%     ymin=0, % 确保y轴从0开始
%     xmax=60,
%     ymax=300,
%     % scaled y ticks=false,
% ]

% % 折线数据
% %tbasemul
% \addplot[color=c4,mark=none,line width=2.5pt] coordinates {
%         (0.0,119.2897517134735)
%         (0.5,119.2897517134735)(1.0,114.76720003252765)(1.5,116.57475032994773)(2.0,161.44570392264802)(2.5,119.85660763569274)(3.0,113.30109220659884)(3.5,115.82165945219174)(4.0,113.4748874978552)(4.5,116.92974058072863)(5.0,117.13993993686458)(5.5,118.58083367723485)(6.0,115.43098726661228)(6.5,116.43842444497588)(7.0,117.25369062706741)(7.5,117.689730463156)(8.0,116.01334398461684)(8.5,116.55402218323871)(9.0,117.28983569389081)(9.5,116.40159821124232)(10.0,117.398111257869)(10.5,114.7477657858191)(11.0,113.66481398037561)(11.5,113.30420606358055)(12.0,114.04298309779102)(12.5,115.1237426508775)(13.0,115.47896590894484)(13.5,113.38690041427856)(14.0,116.17841279426798)(14.5,114.58779751618627)(15.0,196.63404296981147)(15.5,213.71285642965773)(16.0,222.47412831565697)(16.5,220.5778651490173)(17.0,223.65575178289578)(17.5,226.72818945498634)(18.0,225.50963189528224)(18.5,226.32356478012963)(19.0,230.3849817194232)(19.5,227.431096854274)(20.0,227.30660491329508)(20.5,226.19315022746736)(21.0,224.50064453508364)(21.5,226.30097651175421)(22.0,223.64156906751762)(22.5,226.22523832661798)(23.0,224.13968233891134)(23.5,223.6452934650052)(24.0,223.89988034720201)(24.5,226.34421644812852)(25.0,230.59997311089342)(25.5,225.09598059563402)(26.0,224.32020903043878)(26.5,224.01072293739617)(27.0,223.88901331094792)(27.5,223.831682139721)(28.0,223.86199405742087)(28.5,224.4433110884423)(29.0,223.47720775014272)(29.5,227.94799012080742)(30.0,225.82371968147143)(30.5,224.45994302896764)(31.0,226.01893846682984)(31.5,225.48208441328856)(32.0,223.0825968532155)(32.5,224.10804876432195)(33.0,221.90592833522598)(33.5,225.22355862751044)(34.0,222.1330228922902)(34.5,225.0162523572967)(35.0,223.5792044212672)(35.5,228.7083808674691)(36.0,226.19562651257274)(36.5,224.59742098762618)(37.0,224.77888184758498)(37.5,224.8870061069472)(38.0,221.97453889642117)(38.5,225.39979243956031)(39.0,229.79391141046702)(39.5,227.49600203858995)(40.0,222.77794723424483)(40.5,223.84953192339566)(41.0,222.1163868540845)(41.5,225.007550740204)(42.0,223.82043587175093)(42.5,231.42897442183894)(43.0,223.35827895968123)(43.5,225.57452514073833)(44.0,223.79341812497864)(44.5,225.78302705972544)(45.0,126.0417817221087)(45.5,113.530632435396)(46.0,113.87066236305604)(46.5,115.49974903816668)(47.0,114.7120349568819)(47.5,116.94511212059501)(48.0,115.80345302099335)(48.5,118.46984870068792)(49.0,116.01300439666011)(49.5,120.41119146256173)(50.0,116.91457889812466)(50.5,120.05154972351541)(51.0,128.040050977027)(51.5,126.99895060560578)(52.0,126.29632738518501)(52.5,127.27807052947053)(53.0,126.43347808966418)(53.5,131.45894201749098)(54.0,126.62761296917995)(54.5,127.29501669559582)(55.0,126.73733012374001)(55.5,133.12057384031704)(56.0,126.46487489446744)(56.5,128.21100657701993)(57.0,126.85974703224721)(57.5,128.3662558629166)(58.0,126.96171516748693)(58.5,127.18419213935306)(59.0,124.69071426569113)(59.5,126.96921796911076)(60.0,126.96921796911076)
% };
% % \addlegendentry{TierBaseone}

% \addplot[color=c8,mark=none,line width=2.5pt] coordinates {
%         (0.0,87.44947816788324)
%         (0.5,87.44947816788324)(1.0,82.95976205459499)(1.5,84.56460548599317)(2.0,102.48860400270217)(2.5,83.16106699275976)(3.0,82.35824674520333)(3.5,83.35856895378024)(4.0,82.99586833769453)(4.5,85.13630968945522)(5.0,85.03794695945447)(5.5,82.67853466179128)(6.0,81.88946963853982)(6.5,82.1906191186546)(7.0,81.90572678521117)(7.5,83.03952198817868)(8.0,83.08328687407612)(8.5,86.22445464585282)(9.0,105.3710115021797)(9.5,82.43576602988915)(10.0,82.39953059260853)(10.5,82.44684925338186)(11.0,88.00088927350676)(11.5,85.11920103108257)(12.0,87.61209080650804)(12.5,86.63891403329583)(13.0,84.21319169742836)(13.5,83.87595751208025)(14.0,82.39864041319007)(14.5,82.86055258467024)(15.0,99.43528704777134)(15.5,105.61888489903473)(16.0,104.83634911890309)(16.5,106.92928205415396)(17.0,108.20038072624604)(17.5,106.99360536930817)(18.0,105.84193017586489)(18.5,108.04330003174118)(19.0,106.02356605141426)(19.5,107.1583711840482)(20.0,110.04042000211547)(20.5,107.31100891465121)(21.0,105.83572214182598)(21.5,110.51736372038263)(22.0,107.5457055727745)(22.5,112.40575899944996)(23.0,103.95644265386319)(23.5,107.2751614288245)(24.0,108.30510985109423)(24.5,106.81281627546244)(25.0,105.29082661469647)(25.5,105.96273848689736)(26.0,103.88133557812115)(26.5,105.53149227021058)(27.0,106.5989731747971)(27.5,106.59094641550678)(28.0,108.23103952234956)(28.5,106.08536219743362)(29.0,105.1638183545661)(29.5,107.5026875793562)(30.0,107.0673048306221)(30.5,107.5933266984355)(31.0,105.23103656186713)(31.5,106.78622888095109)(32.0,105.64311526950323)(32.5,106.69739999639464)(33.0,109.30305977332831)(33.5,115.03510469827208)(34.0,105.65350147768379)(34.5,108.06999662413051)(35.0,107.98693771146486)(35.5,107.06085439225227)(36.0,105.18614408032184)(36.5,111.30950792417678)(37.0,104.74598404018487)(37.5,106.70193047414028)(38.0,104.82087624614363)(38.5,105.84853740442847)(39.0,106.65177858376677)(39.5,110.72771245449167)(40.0,111.77453325800536)(40.5,109.63036817768102)(41.0,105.28896269506157)(41.5,106.25069411283853)(42.0,109.40669646538026)(42.5,111.54092489141055)(43.0,107.83685239577407)(43.5,110.49983343897205)(44.0,107.55769761567632)(44.5,111.25200498568773)(45.0,82.8196956487279)(45.5,82.80906679136706)(46.0,83.14052456170127)(46.5,86.1427614771356)(47.0,83.58758210168071)(47.5,85.0800532049019)(48.0,83.61720379499042)(48.5,82.40473372139834)(49.0,84.74377705108627)(49.5,82.78811022469736)(50.0,84.0027867847148)(50.5,83.14384759462835)(51.0,84.6269857917274)(51.5,88.16608918923353)(52.0,84.89220432243681)(52.5,81.85470481436576)(53.0,83.30746356765178)(53.5,85.67134018759018)(54.0,84.17133400322476)(54.5,85.0366251978628)(55.0,86.97222709367432)(55.5,82.9143744858047)(56.0,83.492217865383)(56.5,82.19823591356285)(57.0,83.1756)(57.5,83.09697915947567)(58.0,91.79862581889662)(58.5,83.59772374045656)(59.0,82.9901964005937)(59.5,82.50087478085186)(60.0,82.50087478085186)
% };
% % \addlegendentry{TierBasemul} 

% \addplot[color=c1,mark=none,line width=2.5pt] coordinates {
%     (0.0,109.92914684249139)
%     (0.5,109.92914684249139)(1.0,113.41947549355405)(1.5,109.36446995794111)(2.0,172.62723025311146)(2.5,109.70838674643022)(3.0,109.45519110482087)(3.5,109.21936282850689)(4.0,109.29137740926777)(4.5,113.53246563246563)(5.0,109.10303405136345)(5.5,109.63306546419454)(6.0,109.27723539511857)(6.5,109.38148006620304)(7.0,109.71930649373351)(7.5,109.81888973834722)(8.0,110.98956381806069)(8.5,110.38550703245387)(9.0,140.94951365823772)(9.5,109.6078265288397)(10.0,108.27550612974017)(10.5,108.85897079514172)(11.0,108.93145721128235)(11.5,109.89222451324167)(12.0,111.07410628979142)(12.5,111.35699970199612)(13.0,113.15200011290204)(13.5,109.14339296256776)(14.0,110.05239740993763)(14.5,108.43198162474368)(15.0,173.9973726712295)(15.5,194.267227746253)(16.0,190.3240052492808)(16.5,188.48637619406077)(17.0,189.75402836434517)(17.5,195.78712051114522)(18.0,192.0820007487448)(18.5,191.03577737721602)(19.0,191.38884531485775)(19.5,191.7347626499735)(20.0,192.07781913747047)(20.5,191.14775119785247)(21.0,190.27650507678152)(21.5,193.23718380030056)(22.0,191.03705170120304)(22.5,197.34816280177864)(23.0,191.3226204608382)(23.5,189.75040372268273)(24.0,189.88521799245711)(24.5,195.3112188116283)(25.0,189.98798066626605)(25.5,191.48156130252855)(26.0,185.95613552877546)(26.5,188.39507710191356)(27.0,189.87546106318365)(27.5,190.36347028383565)(28.0,189.1249471263274)(28.5,189.8111882112516)(29.0,192.7949431861872)(29.5,191.49300557040812)(30.0,188.95748940646348)(30.5,189.57306471597312)(31.0,190.04244095315016)(31.5,187.04619375208063)(32.0,189.05999417088148)(32.5,189.515912896818)(33.0,189.62523857854035)(33.5,189.82154429878983)(34.0,192.03252988955353)(34.5,190.10176647897515)(35.0,189.53925136314058)(35.5,192.87932536751072)(36.0,191.7890785511874)(36.5,191.34476149222417)(37.0,188.96473304633582)(37.5,189.33093758635846)(38.0,188.95825521925488)(38.5,189.36255899989794)(39.0,189.31349590280897)(39.5,188.2462231810278)(40.0,190.35501293667267)(40.5,190.11996341139354)(41.0,189.6132355336264)(41.5,204.81648734114)(42.0,191.27138274737686)(42.5,193.1478707975619)(43.0,191.24297273452794)(43.5,192.97001348097663)(44.0,190.45888708609897)(44.5,191.56512070317922)(45.0,110.89134516742726)(45.5,108.65710485280174)(46.0,108.91392700816348)(46.5,109.41087044209553)(47.0,110.13645002695031)(47.5,109.31942180348872)(48.0,109.04439405829449)(48.5,112.3822336252174)(49.0,108.87205864320222)(49.5,109.01938802859856)(50.0,108.94763210852335)(50.5,110.93430864380127)(51.0,108.50718278432095)(51.5,109.32057203978894)(52.0,108.63983481707568)(52.5,110.75242311308097)(53.0,108.88822727026377)(53.5,109.62435388738874)(54.0,111.66363016807998)(54.5,108.60129899650815)(55.0,108.87897550332457)(55.5,108.33661219512194)(56.0,108.06637116508819)(56.5,109.04570819039637)(57.0,107.59753443848385)(57.5,110.33688316933353)(58.0,108.34641395963511)(58.5,108.5124728640177)(59.0,108.254016831049)(59.5,112.91032118085239)(60.0,112.91032118085239)
% };
% % \addlegendentry{redis}

% \addplot[color=c5,mark=none,line width=2.5pt] coordinates {
%     (0.0,122.65161255528508)
%     (0.5,122.65161255528508)(1.0,123.50341892723551)(1.5,119.9041769968901)(2.0,194.1338090340688)(2.5,119.3318166277459)(3.0,120.7543611027709)(3.5,118.43365683846386)(4.0,119.66251086724282)(4.5,119.91835340042576)(5.0,121.7929551222383)(5.5,121.89190415047648)(6.0,120.83230113105434)(6.5,120.74648826456968)(7.0,121.11469390220921)(7.5,120.86921756303141)(8.0,123.37330806274483)(8.5,120.65562482930476)(9.0,149.3295055112789)(9.5,120.17790419692669)(10.0,120.54501209864489)(10.5,118.99828835882684)(11.0,120.52526000165268)(11.5,118.76115640005582)(12.0,122.73964392519244)(12.5,121.2232720911147)(13.0,122.45114528974216)(13.5,120.68631525192137)(14.0,121.8775333291972)(14.5,119.36301777512013)(15.0,178.56898164966282)(15.5,208.18554973792686)(16.0,219.32778508561177)(16.5,217.0202683505784)(17.0,221.9404488195278)(17.5,220.45640299718093)(18.0,223.61659591678267)(18.5,196.7370000790775)(19.0,103.98746968939287)(19.5,103.35867138428821)(20.0,104.57089950943903)(20.5,103.47324448589313)(21.0,104.57599074220566)(21.5,104.48407265162554)(22.0,106.44811488010386)(22.5,103.91322660048422)(23.0,105.50345958097668)(23.5,102.05701240188705)(24.0,104.01164586141097)(24.5,104.74684084262022)(25.0,104.87756537147614)(25.5,103.33914527498678)(26.0,104.79745604698206)(26.5,104.89903283403947)(27.0,103.51515357599686)(27.5,106.49047623507442)(28.0,103.78373940818518)(28.5,102.32744006705515)(29.0,103.8612850286074)(29.5,105.62857403428171)(30.0,107.66664809861555)(30.5,103.5731612514806)(31.0,102.96857505523784)(31.5,105.02085345569597)(32.0,104.18017952110168)(32.5,103.02464917013886)(33.0,104.24661585599793)(33.5,104.28994451712995)(34.0,104.87278141661393)(34.5,103.78892183573171)(35.0,103.97050154838644)(35.5,104.75974490636597)(36.0,106.37703242269565)(36.5,103.4606905977216)(37.0,107.34734289947716)(37.5,103.71403361222232)(38.0,103.62848334977943)(38.5,103.4515703090413)(39.0,103.87518566733505)(39.5,102.41318617633293)(40.0,104.9160071751039)(40.5,106.16459092389098)(41.0,102.4319377092493)(41.5,102.50920701701679)(42.0,103.4405780887842)(42.5,105.93816076096152)(43.0,105.79385998681587)(43.5,105.18850968096305)(44.0,104.68584824823765)(44.5,104.54431782910922)(45.0,89.47197794710766)(45.5,84.09346635283899)(46.0,83.7098001263293)(46.5,85.45339322816855)(47.0,83.81532872760856)(47.5,85.96078423293548)(48.0,87.20793401178412)(48.5,102.92900591428068)(49.0,119.97692260506696)(49.5,120.63050239087485)(50.0,119.00266926238373)(50.5,132.1994168082821)(51.0,123.42512671429644)(51.5,122.85737533445294)(52.0,123.61925794897456)(52.5,121.69638696018262)(53.0,123.8165381534573)(53.5,124.54358609541728)(54.0,122.53489151145996)(54.5,122.92994641986789)(55.0,125.50513015838166)(55.5,123.71272707248698)(56.0,121.80287655398665)(56.5,125.25437331997728)(57.0,124.07372779225597)(57.5,125.20305883690688)(58.0,122.7956736150976)(58.5,123.27142837882205)(59.0,125.18522809654226)(59.5,125.73829574783693)(60.0,125.73829574783693)
% };
% % \addlegendentry{TierBase}

% \addplot[color=c3,mark=none,line width=2.5pt] coordinates {
%     (0.0,130.2990568259863)
%     (0.5,130.2990568259863)(1.0,155.8574072081721)(1.5,107.87139769994138)(2.0,180.4280819993374)(2.5,137.13689313332088)(3.0,103.89944888335552)(3.5,158.17262122234143)(4.0,106.38790301337792)(4.5,107.47725046862908)(5.0,113.35841895926809)(5.5,105.68438049503511)(6.0,108.21003293693421)(6.5,184.82161420092558)(7.0,105.40664890731065)(7.5,121.74787282996661)(8.0,105.84920021925652)(8.5,106.60459039904597)(9.0,128.78904041570485)(9.5,101.96493350409852)(10.0,101.80745324713645)(10.5,176.09960546725108)(11.0,110.09289487179365)(11.5,104.02394339260204)(12.0,105.14409261816442)(12.5,124.98944831619465)(13.0,110.47745559880445)(13.5,107.71533180642422)(14.0,107.64472024056082)(14.5,254.27076036629956)(15.0,145.46596419457956)(15.5,153.18322213926328)(16.0,147.97397276313188)(16.5,146.29970646089308)(17.0,148.72447443697166)(17.5,150.3434670876578)(18.0,145.2385902861772)(18.5,148.26911435246677)(19.0,145.04114271605863)(19.5,140.99707906779219)(20.0,141.927726446679)(20.5,141.05627274735195)(21.0,146.43683872594235)(21.5,146.42113054949914)(22.0,143.26633682603148)(22.5,146.56371966256458)(23.0,145.2839501593162)(23.5,143.97131917519465)(24.0,144.3763754386701)(24.5,142.9272072447978)(25.0,140.1392832734973)(25.5,140.40490266459778)(26.0,142.94927232679)(26.5,143.25817780614048)(27.0,143.74589696984785)(27.5,153.13256001869152)(28.0,143.98001341735466)(28.5,142.02254684181227)(29.0,143.50641902199305)(29.5,144.6723788948311)(30.0,144.3129441217564)(30.5,142.58873700321504)(31.0,144.81758220145295)(31.5,142.48284257844406)(32.0,141.97343792805975)(32.5,143.02260391444713)(33.0,143.63880941921187)(33.5,142.64908813277526)(34.0,142.66840877252395)(34.5,141.83005908466106)(35.0,142.84606071593802)(35.5,147.08449736998773)(36.0,145.90005414506072)(36.5,142.6607220197662)(37.0,144.2050260799187)(37.5,142.23515944352965)(38.0,143.25819824569567)(38.5,142.25302875477712)(39.0,143.88512417059127)(39.5,141.48969725670185)(40.0,142.95199577383252)(40.5,142.41285523478496)(41.0,144.59886588559607)(41.5,142.26554125124588)(42.0,142.20608910495514)(42.5,142.40148502396977)(43.0,143.8309403565541)(43.5,143.21376222993126)(44.0,144.9780992593546)(44.5,142.34880492260112)(45.0,99.89443230549973)(45.5,100.67790806263773)(46.0,123.52234457567131)(46.5,117.67650964638173)(47.0,114.81660499170893)(47.5,100.89652953418357)(48.0,113.8656535635283)(48.5,104.90329397487973)(49.0,105.01613761376137)(49.5,109.51479765557087)(50.0,104.43151858218494)(50.5,102.02550340142753)(51.0,101.05624167834969)(51.5,100.99477803612285)(52.0,102.16738900768178)(52.5,100.3046742735682)(53.0,103.46047410513088)(53.5,104.83472961992018)(54.0,101.96158248132913)(54.5,101.1152459251289)(55.0,102.30821159562353)(55.5,227.30760277912998)(56.0,219.47676415796604)(56.5,132.1441808538899)(57.0,102.05478566150404)(57.5,106.86522070607496)(58.0,102.42520713017825)(58.5,101.42056200846685)(59.0,101.7299439626889)(59.5,101.02595531689735)(60.0,101.02595531689735)
% };
% % \addlegendentry{redismul}

% \end{axis}
% \end{tikzpicture}
% }
% \caption{Latency}

% \vspace{-1mm}


%-----------------------突发流量QPS--------------------
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    width=1\textwidth,
    height=0.37\textwidth,
    % grid=major, % 显示网格
    xlabel={\textbf{\Huge time(s)}},
    ylabel={\textbf{\Huge throughput ($k$ qps)}},
    legend pos=north west, % 图例位置
    legend style={at={(0.13,0.95)},legend columns=4,font=\huge,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,},
    legend image post style={line width=2pt, scale=1},%图例的线条长度
    xlabel near ticks, % 将xlabel靠近x轴的刻度
    ylabel near ticks, 
    scaled y ticks=false,
    % tick label style={font=\large},
    tickwidth=3pt,
    axis line style={line width=2pt}, %加粗边线
    xtick={0,10,20,30,40,50,60},
    ytick={50000,100000,150000,200000,250000}, 
    yticklabels={50,100,150,200,250},
    tick label style={font=\huge},
    xmin=0, % 确保x轴从0开始
    ymin=0, % 确保y轴从0开始
    xmax=60,
    ymax=250000,
]

% 折线数据
\addplot[color=c4,mark=none,line width=2.5pt] coordinates {
    (0.0,19488.0)(1.0,19488.0)(2.0,20000.0)(3.0,20000.0)(4.0,20000.0)(5.0,20000.0)(6.0,20000.0)(7.0,19999.0)(8.0,20001.0)(9.0,20000.0)(10.0,20000.0)(11.0,20000.0)(12.0,20000.0)(13.0,20000.0)(14.0,20000.0)(15.0,20000.0)(16.0,117079.0)(17.0,125656.0)(18.0,127974.0)(19.0,127606.0)(20.0,126807.0)(21.0,127185.0)(22.0,127744.0)(23.0,127534.0)(24.0,127745.0)(25.0,127004.0)(26.0,127434.0)(27.0,127843.0)(28.0,127844.0)(29.0,127726.0)(30.0,127855.0)(31.0,127595.0)(32.0,127419.0)(33.0,127957.0)(34.0,127515.0)(35.0,128424.0)(36.0,127045.0)(37.0,127111.0)(38.0,127226.0)(39.0,127681.0)(40.0,125741.0)(41.0,127648.0)(42.0,127846.0)(43.0,127109.0)(44.0,127494.0)(45.0,127964.0)(46.0,20004.0)(47.0,20000.0)(48.0,20000.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,20000.0)(57.0,20000.0)(58.0,20000.0)(59.0,20000.0)(60.0,20000.0)
};
% \addlegendentry{tbaseone} % 图例条目

\addplot[color=c8,mark=none,line width=2.5pt] coordinates {
    (0.0,19488.0)(1.0,19536.0)(2.0,19999.0)(3.0,20001.0)(4.0,20000.0)(5.0,20000.0)(6.0,20000.0)(7.0,20000.0)(8.0,19999.0)(9.0,20001.0)(10.0,20000.0)(11.0,20000.0)(12.0,20000.0)(13.0,20000.0)(14.0,20000.0)(15.0,20000.0)(16.0,201025.0)(17.0,230721.0)(18.0,231544.0)(19.0,231982.0)(20.0,231885.0)(21.0,232184.0)(22.0,232251.0)(23.0,231499.0)(24.0,231904.0)(25.0,231440.0)(26.0,231700.0)(27.0,231986.0)(28.0,233104.0)(29.0,231452.0)(30.0,231883.0)(31.0,232374.0)(32.0,232605.0)(33.0,232432.0)(34.0,224010.0)(35.0,232374.0)(36.0,232387.0)(37.0,231040.0)(38.0,230614.0)(39.0,231530.0)(40.0,231595.0)(41.0,230363.0)(42.0,232270.0)(43.0,232503.0)(44.0,232173.0)(45.0,232641.0)(46.0,20000.0)(47.0,19999.0)(48.0,20001.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,20000.0)(57.0,20000.0)(58.0,19999.0)(59.0,20001.0)(60.0,20000.0)
};
% \addlegendentry{tbasemul} % 图例条目

\addplot[color=c1,mark=none,line width=2.5pt] coordinates {
    (0.0,19536.0)(1.0,19536.0)(2.0,20000.0)(3.0,20000.0)(4.0,20000.0)(5.0,20000.0)(6.0,20000.0)(7.0,20000.0)(8.0,20000.0)(9.0,20000.0)(10.0,20000.0)(11.0,20000.0)(12.0,20000.0)(13.0,20000.0)(14.0,20000.0)(15.0,20000.0)(16.0,120388.0)(17.0,130602.0)(18.0,132450.0)(19.0,132997.0)(20.0,132966.0)(21.0,133058.0)(22.0,133003.0)(23.0,132950.0)(24.0,133370.0)(25.0,133042.0)(26.0,133252.0)(27.0,134094.0)(28.0,134062.0)(29.0,133764.0)(30.0,133300.0)(31.0,133865.0)(32.0,133665.0)(33.0,133749.0)(34.0,133206.0)(35.0,133259.0)(36.0,133309.0)(37.0,133216.0)(38.0,133887.0)(39.0,133845.0)(40.0,133726.0)(41.0,133714.0)(42.0,132199.0)(43.0,133033.0)(44.0,133242.0)(45.0,132800.0)(46.0,20001.0)(47.0,20000.0)(48.0,20000.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,20000.0)(57.0,20000.0)(58.0,20000.0)(59.0,20000.0)(60.0,20000.0)
};
% \addlegendentry{redis}

\addplot[color=c5,mark=none,line width=2.5pt] coordinates {
        (0.0,19516.48)(1.0,19516.48)(2.0,20000.0)(3.0,20000.0)(4.0,20000.0)(5.0,20000.0)(6.0,20000.0)(7.0,20000.0)(8.0,20000.0)(9.0,20000.0)(10.0,20000.0)(11.0,20000.0)(12.0,20000.0)(13.0,20000.0)(14.0,20000.0)(15.0,20000.0)(16.0,119579.0)(17.0,129090.0)(18.0,131563.0)(19.0,158616.0)(20.0,236259.0)(21.0,237313.0)(22.0,237910.0)(23.0,236167.0)(24.0,236718.0)(25.0,235826.0)(26.0,236400.0)(27.0,235382.0)(28.0,236266.0)(29.0,235692.0)(30.0,235949.0)(31.0,235648.0)(32.0,237195.0)(33.0,236669.0)(34.0,237532.0)(35.0,236905.0)(36.0,235698.0)(37.0,236585.0)(38.0,236028.0)(39.0,236046.0)(40.0,237090.0)(41.0,235845.0)(42.0,236865.0)(43.0,234758.0)(44.0,236447.0)(45.0,236306.0)(46.0,20000.0)(47.0,20000.0)(48.0,20000.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,20000.0)(57.0,20000.0)(58.0,20000.0)(59.0,20000.0)(60.0,20000.0)
};
% \addlegendentry{TBase}

\addplot[color=c3,mark=none,line width=2.5pt] coordinates {
    (0.0,19515.48)(1.0,19515.48)(2.0,19985.0)(3.0,20001.0)(4.0,20019.02)(5.0,20000.0)(6.0,19980.02)(7.0,19649.65)(8.0,20370.0)(9.0,20000.0)(10.0,20000.0)(11.0,19980.02)(12.0,20001.0)(13.0,20004.0)(14.0,19995.0)(15.0,20000.0)(16.0,154378.0)(17.0,172106.0)(18.0,175443.0)(19.0,175994.0)(20.0,177979.0)(21.0,178280.0)(22.0,176984.0)(23.0,177939.0)(24.0,177218.0)(25.0,178613.0)(26.0,179861.0)(27.0,179722.0)(28.0,180756.0)(29.0,184383.0)(30.0,184638.0)(31.0,185038.0)(32.0,184709.0)(33.0,185969.0)(34.0,185273.0)(35.0,184723.0)(36.0,184724.0)(37.0,185282.0)(38.0,185161.0)(39.0,185137.0)(40.0,185131.0)(41.0,185022.0)(42.0,185338.0)(43.0,184819.0)(44.0,185208.0)(45.0,185466.0)(46.0,20000.0)(47.0,20000.0)(48.0,20000.0)(49.0,20000.0)(50.0,20000.0)(51.0,20000.0)(52.0,20000.0)(53.0,20000.0)(54.0,20000.0)(55.0,20000.0)(56.0,18776.0)(57.0,21224.0)(58.0,20000.0)(59.0,20000.0)(60.0,20020.02)
};
% \addlegendentry{redismul}

\end{axis}
\end{tikzpicture}
\caption{Performance of TierBase and Redis for workload boosting}
\label{fig:elastic-thread}
\end{figure}
% \setlength{\textfloatsep}{10pt}


==> figures/burst_request.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=100pt,
    % grid=major, % 显示网格 
    legend style={anchor=north west,legend columns=4,font=\huge,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,line width=1.5pt},
    legend image post style={line width=2pt, scale=1},
    xmin=0, xmax=1, ymin=0, ymax=1,
]
\addlegendimage{color=c5,mark=none,line width=2pt}
\addlegendentry{TierBase}
\addlegendimage{color=c1,mark=none,line width=2pt}
\addlegendentry{Redis}
\addlegendimage{color=c8,mark=none,line width=2pt}
\addlegendentry{Memcached}
\addlegendimage{color=c3,mark=none,line width=2pt}
\addlegendentry{Dragonfly}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
%-------------------突发流量延迟-----------------------
\subfigure[Latency]{
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    % width=9cm, % 设置图的宽度为一列的宽度
    % height=5cm,
    width=1\textwidth,
    height=0.4\textwidth,
    % grid=major, % 显示网格
    xlabel={\textbf{\Huge time(s)}},
    ylabel={\textbf{\Huge latency (us)}},
    legend pos=north west, % 图例位置
    legend style={at={(0.13,1.2)},legend columns=4,font=\Huge,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,line width=2pt},
    legend image post style={line width=2pt, scale=1},%图例的线条长度
    xlabel near ticks, % 将xlabel靠近x轴的刻度
    ylabel near ticks, 
    tick label style={font=\large},
    tickwidth=3pt,
    axis line style={line width=2pt}, %加粗边线
    xtick={0,10,20,30,40,50,60},
    ytick={500,1000,1500},
    tick label style={font=\huge\boldmath},
    xmin=0, % 确保x轴从0开始
    ymin=0, % 确保y轴从0开始
    xmax=60,
    ymax=1500,
    % scaled y ticks=false,
]

% 折线数据
\addplot[color=c8,mark=none,line width=2pt] coordinates {
    % (0.0,118.31135805988944)
    (0.5,118.31135805988944)(1.0,91.39007856146262)(1.5,84.42705093004443)(2.0,91.00167962990687)(2.5,80.94327967155928)(3.0,82.14530116682434)(3.5,95.2662311570168)(4.0,79.85129957799361)(4.5,105.39171718344116)(5.0,214.2880411597258)(5.5,110.84111856498643)(6.0,80.00772149672027)(6.5,83.49725387240092)(7.0,78.50162632784875)(7.5,75.99839873550789)(8.0,74.9457470942868)(8.5,75.0288557362472)(9.0,75.23270641589968)(9.5,75.20189587354423)(10.0,75.19205477686164)(10.5,75.39493171234554)(11.0,75.46136580529219)(11.5,96.54514571040976)(12.0,79.79853041040553)(12.5,75.18165283490677)(13.0,76.17920730201179)(13.5,78.42450801863885)(14.0,81.21800116913423)(14.5,83.33452622320956)(15.0,84.05449728160195)(15.5,83.3389923473758)(16.0,84.7842749003828)(16.5,84.93815307355732)(17.0,89.55700346675874)(17.5,91.10671246381875)(18.0,121.83586085032243)(18.5,81.23810705014068)(19.0,77.09357744022547)(19.5,78.83318731546237)(20.0,146.253186169893)(20.5,164.8574099319365)(21.0,181.30917556968222)(21.5,851.6427342765402)(22.0,882.9158297863048)(22.5,887.854608448379)(23.0,894.2266439504504)(23.5,881.6067572013419)(24.0,897.8087857190042)(24.5,1044.3726363064113)(25.0,967.1855984490778)(25.5,889.1904506121068)(26.0,882.6238453893327)(26.5,894.0322916178424)(27.0,899.2297843665768)(27.5,905.0538257628267)(28.0,891.9040439559917)(28.5,886.3139892194602)(29.0,884.1045906534573)(29.5,896.0908857484887)(30.0,915.3697265754149)(30.5,926.6522294191054)(31.0,1113.8051746858719)(31.5,943.1923279027517)(32.0,882.0315863570664)(32.5,918.0566191678522)(33.0,887.6633621157514)(33.5,886.4933751329716)(34.0,880.3769963260793)(34.5,913.5987889639241)(35.0,918.7023916313137)(35.5,922.1343949658047)(36.0,892.223173239597)(36.5,933.5916616676618)(37.0,884.1603268875208)(37.5,1152.2257636783688)(38.0,886.1919002875386)(38.5,904.688061400514)(39.0,886.5460528285657)(39.5,867.5557148990056)(40.0,134.97498309349902)(40.5,106.26303827188066)(41.0,84.18144247863738)(41.5,113.74509659466787)(42.0,83.01633616995397)(42.5,112.18771364527879)(43.0,86.44422141399968)(43.5,112.29965530303619)(44.0,86.92773609916114)(44.5,93.48891755159286)(45.0,94.66319040965853)(45.5,119.06145623435306)(46.0,82.08971997743917)(46.5,115.65107371497496)(47.0,81.1182547255918)(47.5,116.75321553018887)(48.0,80.46508789043109)(48.5,83.11163669624368)(49.0,80.1664233591186)(49.5,83.30780624454783)(50.0,216.78266549297095)(50.5,113.9185372696067)(51.0,79.52470369959082)(51.5,86.05766750198663)(52.0,82.27596296491845)(52.5,82.05514075887393)(53.0,79.4706281386371)(53.5,82.45470678664526)(54.0,81.10865537644597)(54.5,79.48484331629342)(55.0,80.46044324700156)(55.5,80.12882521272766)(56.0,148.7532300793275)(56.5,143.39467401377783)(57.0,81.13043246048088)(57.5,81.31282458256618)(58.0,80.30821122542844)(58.5,80.89262916828524)(59.0,81.70709283007395)(59.5,80.63458662531727)
};
% \addlegendentry{memcached} % 图例条目

\addplot[color=c1,mark=none,line width=2pt] coordinates {
    % (0.0,264.9108991277231)
    (0.5,83.10141706006155)(1.0,77.11930686476144)(1.5,77.2537377759391)(2.0,85.91186324745298)(2.5,78.91363137415031)(3.0,78.65108147435261)(3.5,74.83515761602058)(4.0,81.99716157837929)(4.5,76.6705901784514)(5.0,105.34258867119097)(5.5,78.78982492294435)(6.0,75.81815770070932)(6.5,78.06587750349595)(7.0,77.6265345715313)(7.5,76.8581840431963)(8.0,84.366833256942)(8.5,78.2567246670097)(9.0,80.08540794457736)(9.5,72.33973267358289)(10.0,54.47436294990643)(10.5,55.648211513325094)(11.0,52.5761316054635)(11.5,49.85236232432813)(12.0,50.42522851779652)(12.5,55.937808229159074)(13.0,50.214749231602184)(13.5,50.349870336262356)(14.0,50.24274838972504)(14.5,53.24769401131236)(15.0,53.36790252393386)(15.5,55.33041859191829)(16.0,54.28456000109164)(16.5,53.2120261787502)(17.0,55.324302174732935)(17.5,58.28826496994482)(18.0,56.45804382635022)(18.5,50.72278352398932)(19.0,50.074566009498)(19.5,68.25929284622794)(20.0,577.6552657114612)(20.5,565.780725836841)(21.0,688.900985763901)(21.5,630.2203135877737)(22.0,584.8516826381317)(22.5,580.2943292376573)(23.0,587.9008713655494)(23.5,580.1735094661304)(24.0,583.5376633003764)(24.5,578.5753403408709)(25.0,583.1067666092943)(25.5,581.9141762548701)(26.0,587.1591363021716)(26.5,580.0618799800801)(27.0,588.9101436017177)(27.5,677.3615094756756)(28.0,585.5712333493829)(28.5,584.5305020261022)(29.0,584.6901198252585)(29.5,580.0310814608204)(30.0,574.0727756756758)(30.5,580.2410376214948)(31.0,585.603922662287)(31.5,582.2411238759171)(32.0,581.2901888461352)(32.5,580.2981291088947)(33.0,581.8495952484255)(33.5,583.5623498163249)(34.0,701.7912720343382)(34.5,586.8692906799286)(35.0,586.6766034838805)(35.5,581.854435367333)(36.0,583.5699762125853)(36.5,580.1738343313373)(37.0,584.6733475510905)(37.5,580.1741967280551)(38.0,584.4897471624888)(38.5,581.5005640276456)(39.0,590.4896683065957)(39.5,478.92927595004505)(40.0,52.14587101626813)(40.5,52.71874050196086)(41.0,57.724435231491114)(41.5,53.13242156810044)(42.0,53.326716197420055)(42.5,55.4657312235032)(43.0,56.727649974448234)(43.5,56.272459734302984)(44.0,52.098792083434255)(44.5,51.64571765985754)(45.0,51.35718705197284)(45.5,51.45591759817414)(46.0,68.9111174292971)(46.5,53.88062297207634)(47.0,52.18765029163859)(47.5,54.2290449936588)(48.0,53.9420903931057)(48.5,53.60179966042922)(49.0,53.020430018472574)(49.5,57.7010232303511)(50.0,55.6533818883185)(50.5,58.19713764646065)(51.0,51.57377623070998)(51.5,50.07065439835057)(52.0,50.874804710537084)(52.5,72.06571747078586)(53.0,58.68693145938114)(53.5,58.42682317934235)(54.0,56.05513249247067)(54.5,64.94059424931618)(55.0,59.81659515393088)(55.5,55.1997770994316)(56.0,55.66848467206961)(56.5,55.27241360666651)(57.0,55.496802236850726)(57.5,58.172919090633656)(58.0,57.01494425072011)(58.5,56.00743666735481)(59.0,55.483926739820035)(59.5,57.46205385235234)
};
% \addlegendentry{redis}

\addplot[color=c5,mark=none,line width=2pt] coordinates {
    % (0.0,379.24797916045304)
    (0.5,107.93299124662846)(1.0,108.00281585755037)(1.5,102.63492079588792)(2.0,121.35002464147402)(2.5,100.6397284236613)(3.0,108.84979513790228)(3.5,103.48624404981729)(4.0,107.59834925478948)(4.5,351.0333415181788)(5.0,577.292743519702)(5.5,158.5813346535955)(6.0,124.66554361618739)(6.5,98.22931623482378)(7.0,100.32039815185442)(7.5,111.24852479850775)(8.0,101.46241334378)(8.5,108.43426881968965)(9.0,103.64253343441268)(9.5,100.86882603893383)(10.0,66.24076618331489)(10.5,67.24274406649077)(11.0,68.20842417026651)(11.5,171.47758620275107)(12.0,75.33558339133569)(12.5,68.57019724109753)(13.0,69.27530126471285)(13.5,72.75839391705549)(14.0,66.3381878474242)(14.5,70.52247103808094)(15.0,67.97266333092435)(15.5,75.74729386382575)(16.0,70.34181475999003)(16.5,69.8716179540443)(17.0,69.7842924346719)(17.5,73.28655120612598)(18.0,111.42260306081258)(18.5,84.29801776624197)(19.0,69.88830360948907)(19.5,68.14974078341014)(20.0,755.6100170886734)(20.5,1020.1457002137413)(21.0,1005.143122764116)(21.5,1024.526970224037)(22.0,1004.0644762246752)(22.5,1018.6458487999801)(23.0,904.414589795508)(23.5,350.327587379575)(24.0,337.6470174373259)(24.5,761.5344645845988)(25.0,348.95129703707966)(25.5,348.01202380142024)(26.0,347.80671306482594)(26.5,347.5596308496727)(27.0,338.2315567822541)(27.5,348.199240408146)(28.0,346.93113489960405)(28.5,350.5506032668592)(29.0,349.39953463399746)(29.5,354.95447895591303)(30.0,343.3478134411715)(30.5,390.51774900422447)(31.0,541.094848414002)(31.5,353.7583740734332)(32.0,343.8239020492574)(32.5,354.0936244037616)(33.0,341.79650929440845)(33.5,346.21457661018076)(34.0,343.715478547618)(34.5,345.7258561571795)(35.0,344.68714732850464)(35.5,346.7580246183878)(36.0,344.9475210376727)(36.5,349.79768827004466)(37.0,515.2096837796616)(37.5,514.0820111914213)(38.0,352.326465848669)(38.5,349.04298573460585)(39.0,346.6645629145064)(39.5,337.60415747879654)(40.0,95.7960140839096)(40.5,76.41539140948981)(41.0,75.10634254056978)(41.5,76.38297886008145)(42.0,74.65316236925244)(42.5,74.35481049959344)(43.0,79.75148461591678)(43.5,262.192753193342)(44.0,119.64344657129703)(44.5,72.05531604932517)(45.0,70.85052402995163)(45.5,74.3159458863276)(46.0,70.68080968206871)(46.5,72.93480707383895)(47.0,71.17825627355455)(47.5,72.46672851553953)(48.0,69.44285147841849)(48.5,71.60569525734493)(49.0,70.34005372550033)(49.5,76.77863148875645)(50.0,164.7492132536811)(50.5,72.31432472220942)(51.0,70.77062277088265)(51.5,71.5662175708755)(52.0,71.43337285586222)(52.5,71.51760428661323)(53.0,75.422182661829)(53.5,72.53912989776916)(54.0,69.5569579789277)(54.5,71.96067551513678)(55.0,68.93095715109038)(55.5,71.39099688534546)(56.0,226.50728026605083)(56.5,164.07690520613815)(57.0,68.55498236182915)(57.5,70.41560055653241)(58.0,69.11318260010175)(58.5,71.51647052094567)(59.0,70.56329451363554)(59.5,73.65112548271412)
};
% \addlegendentry{TierBase}

\addplot[color=c3,mark=none,line width=2pt] coordinates {
    % (0.0,280.8803497654232)
    (0.5,51.98234126984127)(1.0,48.868839369214456)(1.5,48.57164112731145)(2.0,48.787131848064746)(2.5,49.531186460627104)(3.0,45.983679716874676)(3.5,48.544734930139725)(4.0,46.9194512670301)(4.5,47.73367338869118)(5.0,63.898189775078905)(5.5,49.370454342984054)(6.0,46.447791011487105)(6.5,46.69599313763278)(7.0,48.560247459476535)(7.5,46.49072278568547)(8.0,47.0146664756289)(8.5,46.11979413768063)(9.0,46.34689992296977)(9.5,46.52262278923852)(10.0,46.41982318322056)(10.5,53.59642336504279)(11.0,47.81867631570661)(11.5,48.65883807620041)(12.0,46.54015533200139)(12.5,46.57489915365664)(13.0,46.263099733006854)(13.5,46.48271019588773)(14.0,48.06412280373763)(14.5,69.18418016561989)(15.0,49.46049176117506)(15.5,50.346249027960496)(16.0,49.95139094686684)(16.5,50.39618305355715)(17.0,50.28164549693364)(17.5,59.43785613533442)(18.0,50.35479218429407)(18.5,47.750508771885066)(19.0,53.966042784884465)(19.5,189.67511719244288)(20.0,825.912732036742)(20.5,820.2102123556135)(21.0,810.9616051552009)(21.5,820.6634474377029)(22.0,817.0395314563013)(22.5,819.591471299661)(23.0,825.7599920335972)(23.5,835.3672500347825)(24.0,818.1688666479658)(24.5,826.2695724923228)(25.0,815.2565088182364)(25.5,821.3780298429158)(26.0,814.3107201024025)(26.5,819.8885860421294)(27.0,817.7475589899415)(27.5,817.3199013076282)(28.0,817.638911971563)(28.5,832.5037749236262)(29.0,823.6596071566785)(29.5,819.8532512594488)(30.0,832.1079010164822)(30.5,826.2177290834895)(31.0,817.6947820452112)(31.5,822.0194536764136)(32.0,816.5888688809083)(32.5,820.774222263782)(33.0,817.3968260147265)(33.5,818.8563470664413)(34.0,814.2878803525637)(34.5,824.8003014892336)(35.0,826.7779777097846)(35.5,821.8504122183023)(36.0,820.3457758867048)(36.5,818.9045802755747)(37.0,819.4678630303455)(37.5,827.601222023569)(38.0,818.8578650630327)(38.5,821.2931497528984)(39.0,823.8420920102814)(39.5,559.8043059853303)(40.0,46.65281276203119)(40.5,46.447163330995664)(41.0,51.73172933405256)(41.5,47.20284365751934)(42.0,50.56700304191194)(42.5,46.5214591704767)(43.0,46.740233853444806)(43.5,47.743388716052216)(44.0,47.171624711404064)(44.5,47.03555091138321)(45.0,47.42069254493161)(45.5,46.89936450659029)(46.0,46.7878086256785)(46.5,46.49879046282153)(47.0,49.16271337042285)(47.5,46.57470497737462)(48.0,47.62830445191189)(48.5,47.58502964780776)(49.0,46.53451246686811)(49.5,46.531590091527704)(50.0,46.273205472235446)(50.5,46.31838910557445)(51.0,46.33406834076482)(51.5,47.137108576239925)(52.0,47.59856628966505)(52.5,46.82575297546757)(53.0,48.859021202457306)(53.5,46.577865433292175)(54.0,48.189787596926166)(54.5,46.67546693873253)(55.0,46.465986589510024)(55.5,47.33796257484784)(56.0,46.47291403644661)(56.5,46.41658307680973)(57.0,46.373343645517465)(57.5,46.58274971234883)(58.0,50.48999358629636)(58.5,46.14496005527951)(59.0,46.9219859065277)(59.5,46.94427870069004)
};
% \addlegendentry{Dragonfly}

\end{axis}
\end{tikzpicture}
}
% \caption{Latency}

\vspace{-3mm}


%-----------------------突发流量QPS--------------------
\subfigure[Throughput]{
\begin{tikzpicture}[scale=0.42]
\begin{axis}[
    width=1\textwidth,
    height=0.4\textwidth,
    % grid=major, % 显示网格
    xlabel={\textbf{\Huge time(s)}},
    ylabel={\textbf{\Huge throughput ($k$ qps)}},
    legend pos=north west, % 图例位置
    legend style={at={(0.13,0.95)},legend columns=4,font=\huge,fill opacity=0.7, draw opacity=1, row sep=-4pt,draw=black, thick,},
    legend image post style={line width=2pt, scale=1},%图例的线条长度
    xlabel near ticks, % 将xlabel靠近x轴的刻度
    ylabel near ticks, 
    scaled y ticks=false,
    tick label style={font=\large},
    tickwidth=3pt,
    axis line style={line width=2pt}, %加粗边线
    xtick={0,10,20,30,40,50,60},
    ytick={50000,100000,150000,200000,250000}, 
    yticklabels={50,100,150,200,250},
    tick label style={font=\huge\boldmath},
    xmin=0, % 确保x轴从0开始
    ymin=0, % 确保y轴从0开始
    xmax=60,
    ymax=250000,
]

% 折线数据
\addplot[color=c8,mark=none,line width=2pt] coordinates {
    (1.0,16948.05)(2.0,20018.02)(3.0,19983.02)(4.0,20017.02)(5.0,19983.02)(6.0,20017.02)(7.0,20002.0)(8.0,19998.0)(9.0,20002.0)(10.0,19998.0)(11.0,20002.0)(12.0,19998.0)(13.0,20003.0)(14.0,19997.0)(15.0,20002.0)(16.0,19998.0)(17.0,20003.0)(18.0,19997.0)(19.0,20002.0)(20.0,19998.0)(21.0,60450.0)(22.0,103581.0)(23.0,131142.0)(24.0,129626.0)(25.0,126670.0)(26.0,127676.0)(27.0,131028.0)(28.0,129916.0)(29.0,130958.0)(30.0,130988.0)(31.0,128740.0)(32.0,122730.0)(33.0,129782.0)(34.0,130847.0)(35.0,130469.0)(36.0,128120.0)(37.0,129292.0)(38.0,123437.0)(39.0,129534.0)(40.0,130875.0)(41.0,20019.0)(42.0,19998.0)(43.0,20002.0)(44.0,19998.0)(45.0,20002.0)(46.0,19931.0)(47.0,20069.0)(48.0,19998.0)(49.0,20002.0)(50.0,19998.0)(51.0,20002.0)(52.0,19998.0)(53.0,20002.0)(54.0,19978.02)(55.0,20003.0)(56.0,19997.0)(57.0,20002.0)(58.0,20018.02)(59.0,20002.0)(60.0,19998.0)
};
% \addlegendentry{memcached} % 图例条目

\addplot[color=c1,mark=none,line width=2pt] coordinates {
    (1.0,18980.0)(2.0,20005.0)(3.0,19995.0)(4.0,20003.0)(5.0,19997.0)(6.0,20004.0)(7.0,19995.0)(8.0,20005.0)(9.0,19954.0)(10.0,20047.0)(11.0,19994.0)(12.0,20005.0)(13.0,19996.0)(14.0,20004.0)(15.0,19995.0)(16.0,20005.0)(17.0,19995.0)(18.0,20006.0)(19.0,19994.0)(20.0,20005.0)(21.0,112820.17)(22.0,114101.0)(23.0,123259.0)(24.0,123121.0)(25.0,123237.0)(26.0,123659.0)(27.0,122977.0)(28.0,119670.0)(29.0,121386.0)(30.0,123719.0)(31.0,124086.0)(32.0,123422.0)(33.0,123939.0)(34.0,123593.0)(35.0,117013.0)(36.0,123316.0)(37.0,123513.0)(38.0,123532.0)(39.0,123168.0)(40.0,123450.0)(41.0,19995.0)(42.0,20006.0)(43.0,19995.0)(44.0,20004.0)(45.0,19995.0)(46.0,20004.0)(47.0,19996.0)(48.0,20004.0)(49.0,19996.0)(50.0,20004.0)(51.0,19997.0)(52.0,20002.0)(53.0,19997.0)(54.0,20004.0)(55.0,19996.0)(56.0,20005.0)(57.0,19995.0)(58.0,20004.0)(59.0,19996.0)(60.0,20005.0)
};
% \addlegendentry{redis}

\addplot[color=c5,mark=none,line width=2pt] coordinates {
    (1.0,18782.0)(2.0,19996.0)(3.0,19998.0)(4.0,20000.0)(5.0,19946.0)(6.0,20048.0)(7.0,20005.0)(8.0,20001.0)(9.0,19999.0)(10.0,19999.0)(11.0,20001.0)(12.0,20001.0)(13.0,19999.0)(14.0,20001.0)(15.0,20000.0)(16.0,20000.0)(17.0,19999.0)(18.0,19986.03)(19.0,20014.03)(20.0,20001.0)(21.0,105837.0)(22.0,114600.0)(23.0,116214.0)(24.0,174369.0)(25.0,190955.0)(26.0,211795.0)(27.0,211490.0)(28.0,213710.0)(29.0,211134.0)(30.0,209421.0)(31.0,207778.0)(32.0,199285.0)(33.0,210415.0)(34.0,213278.0)(35.0,212891.0)(36.0,212886.0)(37.0,212089.0)(38.0,187231.0)(39.0,211619.0)(40.0,213917.0)(41.0,20012.0)(42.0,20001.0)(43.0,19999.0)(44.0,20001.0)(45.0,19999.0)(46.0,20001.0)(47.0,20000.0)(48.0,20000.0)(49.0,19999.0)(50.0,20001.0)(51.0,20001.0)(52.0,20000.0)(53.0,19998.0)(54.0,20001.0)(55.0,19999.0)(56.0,20001.0)(57.0,19999.0)(58.0,20001.0)(59.0,19999.0)(60.0,20001.0)
};
% \addlegendentry{TBase}

\addplot[color=c3,mark=none,line width=2pt] coordinates {
    (1.0,19044.0)(2.0,19996.0)(3.0,20001.0)(4.0,19999.0)(5.0,20001.0)(6.0,19999.0)(7.0,19999.0)(8.0,20001.0)(9.0,19999.0)(10.0,20001.0)(11.0,19999.0)(12.0,20001.0)(13.0,19999.0)(14.0,20001.0)(15.0,20000.0)(16.0,20000.0)(17.0,19999.0)(18.0,20001.0)(19.0,19999.0)(20.0,19984.0)(21.0,91115.0)(22.0,96836.0)(23.0,98002.0)(24.0,97119.0)(25.0,97936.0)(26.0,98051.0)(27.0,98237.0)(28.0,98252.0)(29.0,97869.0)(30.0,97765.0)(31.0,96887.0)(32.0,98183.0)(33.0,98153.0)(34.0,98275.0)(35.0,98184.0)(36.0,97645.0)(37.0,97884.12)(38.0,97894.89)(39.0,98124.0)(40.0,97793.0)(41.0,19999.0)(42.0,20001.0)(43.0,19999.0)(44.0,20001.0)(45.0,19999.0)(46.0,20001.0)(47.0,19999.0)(48.0,20001.0)(49.0,19999.0)(50.0,20001.0)(51.0,20000.0)(52.0,20000.0)(53.0,19999.0)(54.0,20001.0)(55.0,19999.0)(56.0,20001.0)(57.0,19999.0)(58.0,20001.0)(59.0,19999.0)(60.0,20001.0)
};
% \addlegendentry{Dragonfly}

\end{axis}
\end{tikzpicture}
}
\caption{Elastic thread}
\label{fig:elastic-thread}
\end{figure}

==> figures/case_study.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
    legend style={font=\fontsize{12}{10}\selectfont, legend columns=4, at={(0.5,1)}, anchor=north, row sep=0.5pt, column sep=2pt},
    legend image post style={mark size=2.5pt, only marks}, % 仅显示标记，无线条
    legend cell align={left},
]


% 根据您的要求添加图例项
\addlegendimage{mark=square*, fill=Giants Orange} \addlegendentry{Cassandra}
\addlegendimage{mark=square*, fill=Blue Jeans,mark size=4pt} \addlegendentry{HBase}
\addlegendimage{mark=*, fill=American Yellow,mark size=4pt} \addlegendentry{Redis}
\addlegendimage{mark=*, fill=Purple, mark size=4pt} \addlegendentry{Memcached}
\addlegendimage{mark=*, fill=Moonstone, draw=black, mark size=4pt} \addlegendentry{Dragonfly}
\addlegendimage{mark=*, fill=Green2, draw=black, mark size=4pt} \addlegendentry{TierBase-Raw}
\addlegendimage{mark=triangle*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-e}
\addlegendimage{mark=halfcircle*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-PMem}
\addlegendimage{mark=diamond*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wt-4X}
\addlegendimage{mark=halfdiamond*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wb-4X}
\addlegendimage{mark=pentagon*, fill=Green2, draw=black,mark size=4pt}
\addlegendentry{TierBase-PBC}
\end{axis}
\end{tikzpicture}

\par % 或者使用 \\
\vspace{-2mm}

\subfigure[User Info Service]{
\label{case study1}
\begin{tikzpicture}[scale = 0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt,
        },
        scatter/classes={
            Cassandra={mark=square*, fill=Giants Orange},
            Hbase={mark=square*, fill=Blue Jeans},
            Redis={mark=*, fill=American Yellow, mark size=4pt},
            Dragonfly={mark=*, fill=Moonstone, draw=black, mark size=4pt},
            Memcached={mark=*, fill=Purple, mark size=4pt},
            TierBase-raw={mark=*, fill=Green2, draw=black, mark size=4pt},
            TierBase-pmem={mark=halfcircle*, fill=Green2,mark size=4pt},
            TierBase-wb={mark=halfdiamond*, fill=Green2,mark size=4pt},
            TierBase-wt={mark=diamond*, fill=Green2,mark size=4pt},
            TierBase-compression={mark=pentagon*, fill=Green2, draw=black,mark size=4pt},
            TierBase-e={mark=triangle*, fill=Green2,mark size=4pt}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6,8},
        xtick={0,2,4,6,8},
        view={0}{90},
        domain=0:8,
        y domain=0:8,
        colormap={custom}{
            % color(0)=(red!5!yellow)
            % color(0.5)=(red!40!yellow)
            % color(1)=(red!70!yellow)
            color(0)=(color1)
            color(1)=(color2)
            % color(0.5)=(red!30!white)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny, legend columns=3,
        row sep=0.5pt,
        column sep=2pt
        },
        legend cell align={left},
        legend image post style={mark size=2.5pt},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (0.993303571,0.000134282,0) [Cassandra]
        (0.993303571,0.000130839,0) [Hbase]
        (2*3.430351257,0.000010850,0) [Redis]
        (2*2.847989082,0.000014454,0) [Dragonfly]
        (2*3.718143463,0.000009500,0) [Memcached]
        (2*3.297821045,0.000011431,0) [TierBase-raw]
        (0.762985343,0.000034125,0) [TierBase-wt]
        (1.422549552,0.000032339,0) [TierBase-wb]
        % (1.685328484,0.000024872,0) [TierBase-compression]
        (2*1.331118,0.00002016,0)[TierBase-compression]
        (2*2.293272972,0.000013222,0) [TierBase-pmem]
        (2*3.297821045,0.000003850,0) [TierBase-e]
        
        
    };
    
    % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBase AEP}
    \end{axis}
\end{tikzpicture}
}
\subfigure[Capital Reconciliation]{
\label{case study2}
\begin{tikzpicture}[scale = 0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt,
        },
        scatter/classes={
            Cassandra={mark=square*, fill=Giants Orange},
            Hbase={mark=square*, fill=Blue Jeans},
            Redis={mark=*, fill=American Yellow, mark size=4pt},
            Dragonfly={mark=*, fill=Moonstone, draw=black ,mark size=4pt},
            Memcached={mark=*, fill=Purple, mark size=4pt},
            TierBase-raw={mark=*, fill=Green2, draw=black, mark size=4pt},
            TierBase-pmem={mark=halfcircle*, fill=Green2,mark size=4pt},
            TierBase-wb={mark=halfdiamond*, fill=Green2,mark size=4pt},
            TierBase-compression={mark=pentagon*, fill=Green2, draw=black,mark size=4pt},
            TierBase-wt={mark=diamond*, fill=Green2,mark size=4pt},
            TierBase-e={mark=triangle*, fill=Green2,mark size=4pt}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6,8},
        xtick={0,2,4,6,8},
        view={0}{90},
        domain=0:8,
        y domain=0:8,
        colormap={custom}{
            % color(0)=(red!5!yellow)
            % color(0.5)=(red!40!yellow)
            % color(1)=(red!70!yellow)
            color(0)=(color1)
            color(1)=(color2)
            % color(0.5)=(red!30!white)
        },
        % colorbar,
        % colorbar style={
        %     title=Cost,
        %     ytick={2,4,6},
        %     yticklabels={$2$,$4$,$6$}
        % },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny, legend columns=3,
        row sep=0.5pt,
        column sep=2pt
        },
        legend cell align={left},
        legend image post style={mark size=2.5pt},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (2*3.491230011,0.000010061,0) [Memcached]
        (2*3.61715126,0.000013230,0) [Redis]
        (2*3.025972366,0.000012971,0) [Dragonfly]
        (0.993303571,0.000072177,0) [Cassandra]
        (0.993303571,0.000094415,0) [Hbase]
        (2*3.844118118,0.000012241,0) [TierBase-raw]
        (1.081582783,0.000042850,0) [TierBase-wt]
        (2.042612312,0.000025299,0) [TierBase-wb]
        (2*3.719650269,0.000043146,0) [TierBase-compression]
        (2*2.661312543,0.000012898,0) [TierBase-pmem]
        (2*3.844118118,0.000007357,0) [TierBase-e]
    };
    
    % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBase AEP}
    \end{axis}
\end{tikzpicture}
}
\caption{Cost of case study}
% \label{case study}
\end{figure}

==> figures/case_study_old.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale = 0.93]
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
    legend style={font=\small, legend columns=3, at={(0.5,1)}, anchor=north, row sep=0.5pt, column sep=2pt},
    legend image post style={mark size=2.5pt, only marks}, % 仅显示标记，无线条
    legend cell align={left},
]


% 根据您的要求添加图例项
\addlegendimage{mark=square*, fill=Giants Orange} \addlegendentry{Cassandra}
\addlegendimage{mark=square*, fill=Blue Jeans,mark size=4pt} \addlegendentry{Hbase}
\addlegendimage{mark=square*, fill=American Yellow,mark size=4pt} \addlegendentry{Redis}
\addlegendimage{mark=*, fill=Green2,mark size=4pt} \addlegendentry{Memcached}
\addlegendimage{mark=square*, fill=Green2,mark size=4pt} \addlegendentry{Dragonfly}
\addlegendimage{mark=triangle*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-e}
\addlegendimage{mark=halfcircle*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wt-4X}
\addlegendimage{mark=halfdiamond*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wb-4X}
\addlegendimage{mark=diamond*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-pmem}
\addlegendimage{mark=pentagon*, fill=Green2, draw=black,mark size=4pt}
\addlegendentry{TierBase-compression}
\end{axis}
\end{tikzpicture}

\par % 或者使用 \\
\vspace{-1mm}

\subfigure[USER PROFILE]{
\begin{tikzpicture}[scale = 0.5]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt,
        },
        scatter/classes={
            Cassandra={mark=square*, fill=Giants Orange},
            Hbase={mark=square*, fill=Blue Jeans},
            Redis={mark=square*, fill=American Yellow},
            Dragonfly={mark=square*, fill=Green2},
            Memcached={mark=*, fill=Green2,mark size=4pt},
            TierBase-wt={mark=halfcircle*, fill=Green2,mark size=4pt},
            TierBase-wb={mark=halfdiamond*, fill=Green2,mark size=4pt},
            TierBase-pmem={mark=diamond*, fill=Green2,mark size=4pt},
            TierBase-compression={mark=pentagon*, fill=Green2, draw=black,mark size=4pt},
            TierBase-e={mark=triangle*, fill=Green2,mark size=4pt}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6},
        xtick={0,2,4,6},
        view={0}{90},
        domain=0:6,
        y domain=0:6,
        colormap={custom}{
            % color(0)=(red!5!yellow)
            % color(0.5)=(red!40!yellow)
            % color(1)=(red!70!yellow)
            color(0)=(color1)
            color(1)=(color2)
            % color(0.5)=(red!30!white)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny, legend columns=3,
        row sep=0.5pt,
        column sep=2pt
        },
        legend cell align={left},
        legend image post style={mark size=2.5pt},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (3.994728361,0.000134282,0) [Cassandra]
        (2.695401464,0.000130839,0) [Hbase]
        (3.430351257,0.000010850,0) [Redis]
        (2.847989082,0.000014454,0) [Dragonfly]
        (3.718143463,0.000009500,0) [Memcached]
        (1.142104928,0.000034125,0) [TierBase-wt]
        (2.180788721,0.000032339,0) [TierBase-wb]
        (1.685328484,0.000024872,0) [TierBase-compression]
        (4.586545944,0.000016739,0) [TierBase-pmem]
        (3.297821045,0.000003850,0) [TierBase-e]
        
        
    };
    
    % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBase AEP}
    \end{axis}
\end{tikzpicture}
}
% \subfigure[RMC]{
% \begin{tikzpicture}[scale = 0.55]
%     \pgfplotsset{
%         defaultmark/.style={draw=black, line width=0.25pt},
%         mystyle/.style={
%             only marks,
%             y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
%             mark size=3.5pt,
%         },
%         scatter/classes={
%             Cassandra={mark=square*, fill=Giants Orange},
%             Hbase={mark=square*, fill=Blue Jeans},
%             Redis={mark=square*, fill=American Yellow},
%             Dragonfly={mark=square*, fill=Green2},
%             Memcached={mark=*, fill=Green2,mark size=4pt},
%             TierBase-wt={mark=halfcircle*, fill=Green2,mark size=4pt},
%             TierBase-wb={mark=halfdiamond*, fill=Green2,mark size=4pt},
%             TierBase-pmem={mark=diamond*, fill=Green2,mark size=4pt},
%             TierBase-compression={mark=pentagon*, fill=Green2, draw=black,mark size=4pt},
%             TierBase-e={mark=triangle*, fill=Green2,mark size=4pt}
%         }
%     }
%     \begin{axis}[      
%         height=7cm,
%         width=7cm,
%         xlabel=$cost(GB)$,
%         ylabel=$cost(QPS)$,
%         xticklabel={
%             \pgfmathparse{\tick}
%             \pgfmathprintnumber{\pgfmathresult}
%         },
%         yticklabel={
%             \pgfmathprintnumber{\tick}
%         },
%         ytick={2,4,6,8,10},
%         xtick={0,2,4,6,8,10},
%         view={0}{90},
%         domain=0:5,
%         y domain=0:5,
%         colormap={custom}{
%             % color(0)=(red!5!yellow)
%             % color(0.5)=(red!40!yellow)
%             % color(1)=(red!70!yellow)
%             color(0)=(color1)
%             color(1)=(color2)
%             % color(0.5)=(red!30!white)
%         },
%         samples=20,
%         samples y=20,
%         scaled y ticks=false,
%         scaled x ticks=false,
%         yticklabel style={/pgf/number format/fixed},
%         xticklabel style={/pgf/number format/fixed},
%         legend style={font=\tiny, legend columns=3,
%         row sep=0.5pt,
%         column sep=2pt
%         },
%         legend cell align={left},
%         legend image post style={mark size=2.5pt},
%     ]
%     \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
%     \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
%         (3.653898512,0.000071636,0) [Cassandra]
%         (2.450975691,0.000111757,0) [Hbase]
%         (3.958496094,0.000010648,0) [Redis]
%         (3.35490036,0.000019574,0) [Dragonfly]
%         (3.195194244,0.000010514,0) [Memcached]
%         (1.112307746,0.000046607,0) [TierBase-wt]
%         (2.100637633,0.000037059,0) [TierBase-wb]
%         (3.985298157,0.000027291,0) [TierBase-compression]
%         (2.787322998,0.000014891,0) [TierBase-pmem]
%         (3.95331955,0.000006768,0) [TierBase-e]
        
        
%     };
    
%     % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBase AEP}
%     \end{axis}
% \end{tikzpicture}
% }
% \subfigure[LIFE]{
% \begin{tikzpicture}[scale = 0.55]
%     \pgfplotsset{
%         defaultmark/.style={draw=black, line width=0.25pt},
%         mystyle/.style={
%             only marks,
%             y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
%             mark size=3.5pt,
%         },
%         scatter/classes={
%             Cassandra={mark=square*, fill=Giants Orange},
%             Hbase={mark=square*, fill=Blue Jeans},
%             Redis={mark=square*, fill=American Yellow},
%             Dragonfly={mark=square*, fill=Green2},
%             Memcached={mark=*, fill=Green2,mark size=4pt},
%             TierBase-wt={mark=halfcircle*, fill=Green2,mark size=4pt},
%             TierBase-wb={mark=halfdiamond*, fill=Green2,mark size=4pt},
%             TierBase-pmem={mark=diamond*, fill=Green2,mark size=4pt},
%             TierBase-compression={mark=pentagon*, fill=Green2, draw=black,mark size=4pt},
%             TierBase-e={mark=triangle*, fill=Green2,mark size=4pt}
%         }
%     }
%     \begin{axis}[      
%         height=7cm,
%         width=7cm,
%         xlabel=$cost(GB)$,
%         ylabel=$cost(QPS)$,
%         xticklabel={
%             \pgfmathparse{\tick}
%             \pgfmathprintnumber{\pgfmathresult}
%         },
%         yticklabel={
%             \pgfmathprintnumber{\tick}
%         },
%         ytick={2,4,6,8,10},
%         xtick={0,2,4,6,8,10},
%         view={0}{90},
%         domain=0:5,
%         y domain=0:5,
%         colormap={custom}{
%             % color(0)=(red!5!yellow)
%             % color(0.5)=(red!40!yellow)
%             % color(1)=(red!70!yellow)
%             color(0)=(color1)
%             color(1)=(color2)
%             % color(0.5)=(red!30!white)
%         },
%         samples=20,
%         samples y=20,
%         scaled y ticks=false,
%         scaled x ticks=false,
%         yticklabel style={/pgf/number format/fixed},
%         xticklabel style={/pgf/number format/fixed},
%         legend style={font=\tiny, legend columns=3,
%         row sep=0.5pt,
%         column sep=2pt
%         },
%         legend cell align={left},
%         legend image post style={mark size=2.5pt},
%     ]
%     \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
%     \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
%         (3.866348267,0.000010061,0) [Memcached]
%         (3.363180161,0.000013230,0) [Redis]
%         (2.936253548,0.000012971,0) [Dragonfly]
%         (3.527599607,0.000072177,0) [Cassandra]
%         (2.108381544,0.000094415,0) [Hbase]
%         (1.311698181,0.000050839,0) [TierBase-wt]
%         (2.5106019,0.000045627,0) [TierBase-wb]
%         (2.781677246,0.000018084,0) [TierBase-compression]
%         (2.552576065,0.000013581,0) [TierBase-pmem]
%         (3.596711159,0.000006220,0) [TierBase-e]
%     };
    
%     % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBase AEP}
%     \end{axis}
% \end{tikzpicture}
% }
\subfigure[RMCWT]{
\begin{tikzpicture}[scale = 0.5]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt,
        },
        scatter/classes={
            Cassandra={mark=square*, fill=Giants Orange},
            Hbase={mark=square*, fill=Blue Jeans},
            Redis={mark=square*, fill=American Yellow},
            Dragonfly={mark=square*, fill=Green2},
            Memcached={mark=*, fill=Green2,mark size=4pt},
            TierBase-wt={mark=halfcircle*, fill=Green2,mark size=4pt},
            TierBase-wb={mark=halfdiamond*, fill=Green2,mark size=4pt},
            TierBase-compression={mark=pentagon*, fill=Green2, draw=black,mark size=4pt},
            TierBase-pmem={mark=diamond*, fill=Green2,mark size=4pt},
            TierBase-e={mark=triangle*, fill=Green2,mark size=4pt}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6},
        xtick={0,2,4,6},
        view={0}{90},
        domain=0:5,
        y domain=0:5,
        colormap={custom}{
            % color(0)=(red!5!yellow)
            % color(0.5)=(red!40!yellow)
            % color(1)=(red!70!yellow)
            color(0)=(color1)
            color(1)=(color2)
            % color(0.5)=(red!30!white)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny, legend columns=3,
        row sep=0.5pt,
        column sep=2pt
        },
        legend cell align={left},
        legend image post style={mark size=2.5pt},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (3.491230011,0.000010061,0) [Memcached]
        (3.61715126,0.000013230,0) [Redis]
        (3.025972366,0.000012971,0) [Dragonfly]
        (3.616246496,0.000072177,0) [Cassandra]
        (2.344425474,0.000094415,0) [Hbase]
        (1.331299117,0.000042850,0) [TierBase-wt]
        (2.042612312,0.000025299,0) [TierBase-wb]
        (3.719650269,0.000043146,0) [TierBase-compression]
        (2.462236404,0.000020196,0) [TierBase-pmem]
        (3.844118118,0.000007357,0) [TierBase-e]
    };
    
    % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBase AEP}
    \end{axis}
\end{tikzpicture}
}
\caption{Cost of case stuty}
\label{case study}
\end{figure}

==> figures/client_multi.tex <==
\begin{figure}[t]   

  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.45pt,
          bar width=0.55cm,
          width=1\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf The number of YCSB threads}, 
          xtick=data,  xticklabels={\huge $4$, \huge $16$,\huge $32$,\huge $48$,\huge $64$,\huge $80$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=0,ymax=470000,
          % ytick={70000,140000,210000,280000,350000,420000},
          % yticklabels={70,140,210,280,350,420},
          ytick={100000,200000,300000,400000},
          yticklabels={100,200,300,400},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge Thoughput (k qps)}}
          ]

               \addplot [pattern=crosshatch , pattern color=c5] coordinates {
(1, 64037.69523329642)
(2, 173155.25650831818)
(3, 216500.42396477284)
(4, 221381.68166184198)
(5, 236559.9586651912)
(6, 231872.02402441404)
               }; 

               \addplot [pattern=north west lines, pattern color=c1] coordinates {
(1, 76262.52316125967)
(2, 155508.5152143492)
(3, 200518.3844292746)
(4, 208139.43809281464)
(5, 210494.0895731879)
(6, 213561.73975988582)
               };
               \addplot [pattern=north east lines, pattern color=c8] coordinates {
(1, 56664.016680203626)
(2, 190281.00967138459)
(3, 304018.5515195811)
(4, 351980.542509664)
(5, 359016.8229716293)
(6, 356607.47417630616)
               };
                \addplot [pattern=north east lines, pattern color=c3] coordinates {
(1, 69320.06322402545)
(2, 235770.51198507182)
(3, 299884.6313699776)
(4, 336760.05486252805)
(5, 324680.31053845433)
(6, 336765.8752134014)
               };


               \legend{\huge Tbase, \huge Redis, \huge Memcached, \huge Dragonfly}

        \end{axis}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Multi-thread}
     \label{1grampruning}
     %\vspace*{-0.2cm}
\end{figure}

\begin{figure}[t]   
  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.45pt,
          bar width=0.55cm,
          width=1\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf The number of YCSB threads}, 
          xtick=data,  xticklabels={\huge $4$, \huge $16$,\huge $32$,\huge $48$,\huge $64$,\huge $80$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=0,ymax=450,
          % ytick={300,600,900,1200,1500},
          % yticklabels={300,600,900,1200,1500},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge Latency (us)}}
          ]

               \addplot [pattern=crosshatch , pattern color=c5] coordinates {
(1, 58.67776645778683)
(2, 86.56543829059747)
(3, 141.92257369552834)
(4, 210.6893590821528)
(5, 265.99011692650333)
(6, 338.66041713332584)
               }; 

               \addplot [pattern=north west lines, pattern color=c1] coordinates {
(1, 48.534881472094824)
(2, 98.97894176738635)
(3, 155.92067300769276)
(4, 219.87903236128932)
(5, 276.2771982518624)
(6, 356.51746572054844)
               };
               \addplot [pattern=north east lines, pattern color=c8] coordinates {
(1, 67.18361925310461)
(2, 75.9077875950797)
(3, 99.18023074652322)
(4, 127.30197760101503)
(5, 168.60864430935283)
(6, 208.14465908545463)
               };
                \addplot [pattern=north east lines, pattern color=c3] coordinates {
(1, 53.50632659493872)
(2, 64.0932320016576)
(3, 94.12520379869568)
(4, 135.31026682143852)
(5, 179.0976567499936)
(6, 224.25171997248043)
               };


               \legend{\huge Tbase, \huge Redis, \huge Memcached, \huge Dragonfly}

        \end{axis}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Multi-thread}
     \label{1grampruning}
     %\vspace*{-0.2cm}
\end{figure}

==> figures/client_plot_multi.tex <==



% \begin{figure}[htbp]
% \centering
% \begin{tikzpicture}
%   \begin{axis}[
%       width=1\linewidth,
%       height=4.5cm,
%       ymin=0, ymax=450000,
%       ylabel={\bf Throughput(K qps)},
%       xlabel={ The number of YCSB threads},
%       xtick={1,2,3,4,5,6},
%       xticklabels={1,16,32,48,64,80},
%     ytick={100000,200000,300000,400000},
%       yticklabels={100,200,300,400},
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%       % ytick={60000,120000,180000,240000},
%       % yticklabels={60,120,180,240},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1.5pt},
%       every axis/.append style={line width = 1.5pt},
%       xmin=0.5, xmax=6.5,
%       ]

%       % 预先声明图例条目
%       \addlegendimage{smooth,mark=*,color=c5}
%       \addlegendentry{\scriptsize TierBase}
      
%       \addlegendimage{smooth,mark=*,color=c1}
%       \addlegendentry{\scriptsize Redis}
      
%       \addlegendimage{smooth,mark=*,color=c8}
%       \addlegendentry{\scriptsize Memcached}
      
%       \addlegendimage{smooth,mark=*,color=c3}
%       \addlegendentry{\scriptsize Dragonfly}

%       % 然后绘制其他线
%       \addplot[smooth,mark=*,color=c1] coordinates { 
% (1, 76262.52316125967)
% (2, 155508.5152143492)
% (3, 200518.3844292746)
% (4, 208139.43809281464)
% (5, 210494.0895731879)
% (6, 213561.73975988582)
%       };
      
%       \addplot[smooth,mark=*,color=c8] coordinates { 
% (1, 56664.016680203626)
% (2, 190281.00967138459)
% (3, 304018.5515195811)
% (4, 351980.542509664)
% (5, 359016.8229716293)
% (6, 356607.47417630616)
%       };

%       \addplot[smooth,mark=*,color=c3] coordinates { 
% (1, 69320.06322402545)
% (2, 235770.51198507182)
% (3, 299884.6313699776)
% (4, 336760.05486252805)
% (5, 324680.31053845433)
% (6, 336765.8752134014)
%       };

%       % 最后绘制Tbase的线
%       \addplot[smooth,mark=*,color=c5] coordinates { 
% (1, 70788.80129555587)
% (2, 216846.29022149433)
% (3, 244476.01980468037)
% (4, 265626.7824045342)
% (5, 238828.8829537992)
% (6, 238598.17128948338)
%       };

%   \end{axis}
% \end{tikzpicture}
% \caption{Multi-thread}
% \end{figure}

% \begin{figure}[htbp]
% \centering
% \begin{tikzpicture}
%   \begin{axis}[
%       width=1\linewidth,
%       height=4.5cm,
%       ymin=0, ymax=1350,
%       ylabel={\bf Latency(us)},
%       xlabel={ The number of YCSB threads},
%       ytick={300,600,900,1200},
%       yticklabels={300,600,900,1200},
%       xtick={1,2,3,4,5,6},
%       xticklabels={1,16,32,48,64,80},
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 			    legend style = {
% 				    legend columns=4,
% 				    draw=none
% 				},
%               % legend style={font=\tiny, draw, at={(0.5,0.73)}, anchor=south, /tikz/every even column/.append style={column sep=0.2cm}, legend image post style={line width=1.2pt, scale=0.8}},
%       % ytick={50000,100000,150000,200000,250000,300000},
%       % yticklabels={50000,100000,150000,200000,250000,300000},
%       % ytick={60000,120000,180000,240000},
%       % yticklabels={60,120,180,240},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1.5pt},
%       every axis/.append style={line width = 1.5pt},
%       % axis y line*=left,
%       xmin=0.5, xmax=6.5,
%       ]
%       \addlegendimage{smooth,mark=*,color=c5}
%       \addlegendentry{\scriptsize TierBase}
      
%       \addlegendimage{smooth,mark=*,color=c1}
%       \addlegendentry{\scriptsize Redis}
      
%       \addlegendimage{smooth,mark=*,color=c8}
%       \addlegendentry{\scriptsize Memcached}
      
%       \addlegendimage{smooth,mark=*,color=c3}
%       \addlegendentry{\scriptsize Dragonfly}
      


%       \addplot[smooth,mark=*,color=c1] coordinates { 
% (1, 125.25018199985439)
% (2, 140.50067499784)
% (3, 197.75191598773768)
% (4, 292.0019286814847)
% (5, 495.4953330597368)
% (6, 699.2443512903794)
%           % (10, 109622.67873978)
%       };
%         \addplot[smooth,mark=*,color=c8] coordinates { 
% (1, 132.75157629873894)
% (2, 140.2642031545499)
% (3, 260.518459681858)
% (4, 298.2740579690435)
% (5, 593.7404571221489)
% (6, 1016.5257034887442)
%           % (10, 109622.67873978)
%       };
%         \addplot[smooth,mark=*,color=c3] coordinates { 
% (1, 128.25060729951417)
% (2, 132.5013135957965)
% (3, 165.00269818273165)
% (4, 217.0037535639658)
% (5, 288.24719853585873)
% (6, 349.49542407321485)
%           % (10, 109622.67873978)
%       };
      
%           \addplot[smooth,mark=*,color=c5] coordinates { 
% (1, 123.00031569974743)
% (2, 129.50149429521827)
% (3, 186.75218488601672)
% (4, 244.00368316464161)
% (5, 363.9956766553388)
% (6, 442.4934601046383)
%           % (10, 205305.08335386)
%       };
%                      % \legend{ \huge Tbase, \huge Redis, \huge Memcached, \huge Dragonfly}
%   \end{axis}
% \end{tikzpicture}
% \caption{Multi-thread}
% \end{figure}

==> figures/client_plot_single.tex <==
\begin{figure*}[h]
\centering

\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
      legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,line width =0.7pt,
                draw=black},
%                 legend image code/.code={
%     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
%     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% },
      ytick={50000,100000,150000,200000},
      yticklabels={50,100,150,200},
      ticklabel style={font=\small},
      every axis plot/.append style={line width = 1pt},
      every axis/.append style={line width = 1pt},
      xmin=0.5, xmax=5.5,
      ]

      \addlegendimage{smooth,mark=*,color=c5}
      \addlegendentry{\small TierBase}
      
      \addlegendimage{smooth,mark=*,color=c1}
      \addlegendentry{\small Redis}
      
      \addlegendimage{smooth,mark=*,color=c8}
      \addlegendentry{\small Memcached}
      
      \addlegendimage{smooth,mark=*,color=c3}
      \addlegendentry{\small Dragonfly}
      
    \end{axis}

\end{tikzpicture}


\subfigure[Throughput(single-thread)]{

\begin{tikzpicture}
  \begin{axis}[
      width=0.27\linewidth,
      height=3.5cm,
      ymin=0, ymax=160000,
        scaled y ticks=false,
      ylabel={\bf \small throughput($k$ qps)},
      % xlabel={ \bf \small Number of YCSB threads },
      xtick={1,2,3,4,5,6,6},
      xticklabels={1,8,16,24,32,40,48},
      legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
    \draw[mark=-, mark size=1.5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
    \draw[mark=*, mark size=1.5pt,] plot coordinates { (0.15cm,0cm)};
},
      ytick={50000,100000,150000,200000},
      yticklabels={50,100,150,200},
      ticklabel style={font=\small},
      every axis plot/.append style={line width = 1pt},
      every axis/.append style={line width = 1pt},
      xmin=0.5, xmax=5.5,
      ]

      % 预先声明图例条目
      % \addlegendimage{smooth,mark=*,color=c5}
      % \addlegendentry{\scriptsize TierBase}
      
      % \addlegendimage{smooth,mark=*,color=c1}
      % \addlegendentry{\scriptsize Redis}
      
      % \addlegendimage{smooth,mark=*,color=c8}
      % \addlegendentry{\scriptsize Memcached}
      
      % \addlegendimage{smooth,mark=*,color=c3}
      % \addlegendentry{\scriptsize Dragonfly}

      % 然后绘制其他线
      \addplot[smooth,mark=*,color=c1] coordinates { 
(1, 22763.16627490408)
(2, 117687.00615528593)
(3, 125219.9056235366)
(4, 132577.39059083135)
(5, 131783.73192912212)
% (6, 132770.35272745165)
      };
      
      \addplot[smooth,mark=*,color=c8] coordinates { 
(1, 15368.747229153625)
(2, 100312.4422603875)
(3, 121312.3939701962)
(4, 119091.96499432939)
(5, 120218.47565829028)
% (6, 119442.04887076757)
      };

      \addplot[smooth,mark=*,color=c3] coordinates { 
(1, 24608.50938797719)
(2, 107173.64883099288)
(3, 109559.52497726708)
(4, 109008.37253690031)
(5, 106918.31317440254)
% (6, 105966.94987738566)
      };

      % 最后绘制Tbase的线
      \addplot[smooth,mark=*,color=c5] coordinates { 
(1, 21804.86192302701)
(2, 122260.05131306054)
(3, 130660.40739551393)
(4, 130395.09936143977)
(5, 130664.68130080376)
% (6, 129391.21921067421)
      };

  \end{axis}
  \label{fig:sm1}
\end{tikzpicture}
% \caption{Single-thread}

}\hspace{-0.2cm}
\subfigure[Latency (single-thread)]{

\begin{tikzpicture}
  \begin{axis}[
      width=0.27\linewidth,
      height=3.5cm,
      ymin=0, ymax=480,
      ylabel={\bf \small p99 latency(us)},
      % xlabel={ \bf  The number of YCSB threads},
      xtick={1,2,3,4,5,6},
      xticklabels={1,8,16,24,32,40,48},
                      legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                			    legend style = {
				    legend columns=4,
				    draw=none
				},
    legend image code/.code={
    \draw[mark=-, mark size=1.5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
    \draw[mark=*, mark size=1.5pt,] plot coordinates { (0.15cm,0cm)};
},
              % legend style={font=\tiny, draw, at={(0.5,0.73)}, anchor=south, /tikz/every even column/.append style={column sep=0.2cm}, legend image post style={line width=1.2pt, scale=0.8}},
      % ytick={50000,100000,150000,200000,250000,300000},
      % yticklabels={50000,100000,150000,200000,250000,300000},
      ytick={100,200,300,400},
      yticklabels={100,200,300,400},
      ticklabel style={font=\small},
      every axis plot/.append style={line width = 1pt},
      every axis/.append style={line width = 1pt},
      % axis y line*=left,
      xmin=0.5, xmax=5.5,
      ]
      % \addlegendimage{smooth,mark=*,color=c5}
      % \addlegendentry{\scriptsize TierBase}
      
      % \addlegendimage{smooth,mark=*,color=c1}
      % \addlegendentry{\scriptsize Redis}
      
      % \addlegendimage{smooth,mark=*,color=c8}
      % \addlegendentry{\scriptsize Memcached}
      
      % \addlegendimage{smooth,mark=*,color=c3}
      % \addlegendentry{\scriptsize Dragonfly}
      


      \addplot[smooth,mark=*,color=c1] coordinates { 
(1, 126.50176149295403)
(2, 131.50307497540018)
(3, 166.00676589174572)
(4, 244.00825330192077)
(5, 328.7565337909187)
% (6, 409.75479080836766)
          % (10, 109622.67873978)
      };
        \addplot[smooth,mark=*,color=c8] coordinates { 
(1, 132.5248699005204)
(2, 140.52684628522974)
(3, 207.566360438233)
(4, 279.8183403598314)
(5, 372.0794769567374)
% (6, 519.3409018639254)
          % (10, 109622.67873978)
      };
        \addplot[smooth,mark=*,color=c3] coordinates { 
(1, 121.50146299414803)
(2, 129.0031099751202)
(3, 163.25697538839378)
(4, 245.00726682559616)
(5, 341.00807574157625)
% (6, 430.7561877524899)
          % (10, 109622.67873978)
      };
      
          \addplot[smooth,mark=*,color=c5] coordinates { 
(1, 115.50182349270602)
(2, 127.25303047575619)
(3, 156.0043094310491)
(4, 277.256970332712)
(5, 395.75009999680015)
% (6, 519.7529298828047)
          % (10, 205305.08335386)
      };
                     % \legend{ \huge Tbase, \huge Redis, \huge Memcached, \huge Dragonfly}
  \end{axis}
  \label{fig:sm2}
\end{tikzpicture}
}\hspace{-0.2cm}
\subfigure[Throughput (multi-thread)]{

\begin{tikzpicture}
  \begin{axis}[
      width=0.27\linewidth,
      height=3.5cm,
        scaled y ticks=false,
      ymin=0, ymax=470000,
      ylabel={\bf \small throughput($k$ qps)},
      % xlabel={\bf  The number of YCSB threads},
      xtick={1,2,3,4,5,6},
      xticklabels={1,16,32,48,64,80},
    ytick={100000,200000,300000,400000},
      yticklabels={100,200,300,400},
      legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
    legend image code/.code={
    \draw[mark=-, mark size=1.5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
    \draw[mark=*, mark size=1.5pt,] plot coordinates { (0.15cm,0cm)};
},
      % ytick={60000,120000,180000,240000},
      % yticklabels={60,120,180,240},
      ticklabel style={font=\small},
      every axis plot/.append style={line width = 1pt},
      every axis/.append style={line width = 1pt},
      xmin=0.5, xmax=5.5,
      ]

      % 预先声明图例条目
      % \addlegendimage{smooth,mark=*,color=c5}
      % \addlegendentry{\scriptsize TierBase}
      
      % \addlegendimage{smooth,mark=*,color=c1}
      % \addlegendentry{\scriptsize Redis}
      
      % \addlegendimage{smooth,mark=*,color=c8}
      % \addlegendentry{\scriptsize Memcached}
      
      % \addlegendimage{smooth,mark=*,color=c3}
      % \addlegendentry{\scriptsize Dragonfly}

      % 然后绘制其他线
      \addplot[smooth,mark=*,color=c1] coordinates { 
(1, 76262.52316125967)
(2, 155508.5152143492)
(3, 200518.3844292746)
(4, 208139.43809281464)
(5, 210494.0895731879)
% (6, 213561.73975988582)
      };
      
      \addplot[smooth,mark=*,color=c8] coordinates { 
(1, 56664.016680203626)
(2, 190281.00967138459)
(3, 304018.5515195811)
(4, 351980.542509664)
(5, 359016.8229716293)
% (6, 356607.47417630616)
      };

      \addplot[smooth,mark=*,color=c3] coordinates { 
(1, 69320.06322402545)
(2, 235770.51198507182)
(3, 299884.6313699776)
(4, 336760.05486252805)
(5, 329680.31053845433)
% (6, 336765.8752134014)
      };

      % 最后绘制Tbase的线
      \addplot[smooth,mark=*,color=c5] coordinates { 
(1, 70788.80129555587)
(2, 216846.29022149433)
(3, 244476.01980468037)
(4, 265626.7824045342)
(5, 274122.8829537992)
% (6, 264122.17128948338)
      };

  \end{axis}
  \label{fig:mm1}
\end{tikzpicture}
}\hspace{-0.2cm}
\subfigure[Latency (multi-thread)]{

\begin{tikzpicture}
  \begin{axis}[
      width=0.27\linewidth,
      height=3.5cm,
      ymin=0, ymax=850,
      ylabel={\bf \small p99 latency(us)},
      % xlabel={\bf  The number of YCSB threads},
      ytick={200,400,600,800},
      yticklabels={200,400,600,800},
      xtick={1,2,3,4,5,6},
      xticklabels={1,16,32,48,64,80},
        legend style={at={(0.5,0.98)},
            anchor=north,legend columns=-1,
            draw=none},
        legend style = {
            legend columns=4,
            draw=none
        },
legend image code/.code={
    \draw[mark=-, mark size=1.5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
    \draw[mark=*, mark size=1.5pt,] plot coordinates { (0.15cm,0cm)};
},
              % legend style={font=\tiny, draw, at={(0.5,0.73)}, anchor=south, /tikz/every even column/.append style={column sep=0.2cm}, legend image post style={line width=1.2pt, scale=0.8}},
      % ytick={50000,100000,150000,200000,250000,300000},
      % yticklabels={50000,100000,150000,200000,250000,300000},
      % ytick={60000,120000,180000,240000},
      % yticklabels={60,120,180,240},
      ticklabel style={font=\small},
      every axis plot/.append style={line width = 1pt},
      every axis/.append style={line width = 1pt},
      % axis y line*=left,
      xmin=0.5, xmax=5.5,
      ]
      % \addlegendimage{smooth,mark=*,color=c5}
      % \addlegendentry{\scriptsize TierBase}
      
      % \addlegendimage{smooth,mark=*,color=c1}
      % \addlegendentry{\scriptsize Redis}
      
      % \addlegendimage{smooth,mark=*,color=c8}
      % \addlegendentry{\scriptsize Memcached}
      
      % \addlegendimage{smooth,mark=*,color=c3}
      % \addlegendentry{\scriptsize Dragonfly}
      


      \addplot[smooth,mark=*,color=c1] coordinates { 
(1, 125.25018199985439)
(2, 140.50067499784)
(3, 197.75191598773768)
(4, 292.0019286814847)
(5, 495.4953330597368)
% (6, 699.2443512903794)
          % (10, 109622.67873978)
      };
        \addplot[smooth,mark=*,color=c8] coordinates { 
(1, 132.75157629873894)
(2, 140.2642031545499)
(3, 260.518459681858)
(4, 298.2740579690435)
(5, 593.7404571221489)
% (6, 1016.5257034887442)
          % (10, 109622.67873978)
      };
        \addplot[smooth,mark=*,color=c3] coordinates { 
(1, 128.25060729951417)
(2, 132.5013135957965)
(3, 165.00269818273165)
(4, 217.0037535639658)
(5, 288.24719853585873)
% (6, 349.49542407321485)
          % (10, 109622.67873978)
      };
      
          \addplot[smooth,mark=*,color=c5] coordinates { 
(1, 123.00031569974743)
(2, 129.50149429521827)
(3, 186.75218488601672)
(4, 244.00368316464161)
(5, 363.9956766553388)
% (6, 442.4934601046383)
          % (10, 205305.08335386)
      };
                     % \legend{ \huge Tbase, \huge Redis, \huge Memcached, \huge Dragonfly}
  \end{axis}
  \label{fig:mm2}
\end{tikzpicture}
}

\caption{Effect of number of  YCSB clients}
\label{fig:YCSB client}
\end{figure*}


==> figures/client_single.tex <==
\begin{figure}[t]   

  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.45pt,
          bar width=0.55cm,
          width=1\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf The number of YCSB threads}, 
          xtick=data,  xticklabels={\huge $4$, \huge $8$,\huge $16$,\huge $24$,\huge $32$,\huge $40$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=8000,ymax=170000,
          ytick={20000,60000,100000,140000},
          yticklabels={20,60,100,140},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge Thoughput (k qps)}}
          ]

               \addplot [pattern= crosshatch, pattern color=c5] coordinates {
(1, 70833.77751441256)
(2, 107849.50631619515)
(3, 117004.12797622324)
(4, 112200.3501349937)
(5, 111024.77628858415)
(6, 117333.45697652097)
               }; 

               \addplot [pattern=north west lines, pattern color=c1] coordinates {
(1, 72763.16627490408)
(2, 117687.00615528593)
(3, 125219.9056235366)
(4, 132577.39059083135)
(5, 131783.73192912212)
(6, 132770.35272745165)
               };
               \addplot [pattern=north east lines, pattern color=c8] coordinates {
(1, 53368.747229153625)
(2, 100312.4422603875)
(3, 121312.3939701962)
(4, 119091.96499432939)
(5, 120218.47565829028)
(6, 119442.04887076757)
               };
               \addplot [pattern=north east lines, pattern color=c3] coordinates {
(1, 80608.50938797719)
(2, 107173.64883099288)
(3, 109559.52497726708)
(4, 109008.37253690031)
(5, 106918.31317440254)
(6, 105966.94987738566)
               };

               \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

        \end{axis}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Single-thread}
     \label{1grampruning}
     %\vspace*{-0.2cm}
\end{figure}



\begin{figure}[t]   
  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.45pt,
          bar width=0.55cm,
          width=1\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf The number of YCSB threads}, 
          xtick=data,  xticklabels={\huge $4$, \huge $8$,\huge $16$,\huge $24$,\huge $32$,\huge $40$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=0,ymax=1350,
          % ymode =log,
          % ytick={500,1000,1500,2000,2500},
          % yticklabels={500,1000,1500,2000,2500},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge p99 Latency (us)}}
          ]

               \addplot [pattern= crosshatch, pattern color=c5] coordinates {
(1, 131.251434494262)
(2, 142.50190098479212)
(3, 631.4974790403353)
(4, 724.7453991104213)
(5, 868.2408377931906)
(6, 980.2334821607135)
               }; 

               \addplot [pattern= north west lines , pattern color=c1] coordinates {
(1, 126.50176149295403)
(2, 131.50307497540018)
(3, 166.00676589174572)
(4, 244.00825330192077)
(5, 328.7565337909187)
(6, 409.75479080836766)
               };
               \addplot [pattern=north east lines, pattern color=c8] coordinates {
(1, 132.5248699005204)
(2, 140.52684628522974)
(3, 207.566360438233)
(4, 279.8183403598314)
(5, 372.0794769567374)
(6, 519.3409018639254)
               };

               \addplot [pattern=north east lines, pattern color=c3] coordinates {
(1, 121.50146299414803)
(2, 129.0031099751202)
(3, 163.25697538839378)
(4, 245.00726682559616)
(5, 341.00807574157625)
(6, 430.7561877524899)
               };
               \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

        \end{axis}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Single-thread}
     \label{1grampruning}
     %\vspace*{-0.2cm}
\end{figure}

==> figures/cost_model.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
    legend style={font=\fontsize{12}{10}\selectfont, legend columns=4, at={(0.5,0.9)}, anchor=north, row sep=0.5pt, column sep=2pt},
    legend image post style={mark size=2.5pt, only marks}, % 仅显示标记，无线条
    legend cell align={left},
]


% 根据您的要求添加图例项
% \addlegendimage{mark=square*, fill=Purple} \addlegendentry{Memcached-s}
\addlegendimage{mark=*, fill=Purple} \addlegendentry{Memcached-m}
\addlegendimage{mark=*, fill=American Yellow} \addlegendentry{Redis-s}
% \addlegendimage{mark=*, fill=American Yellow} \addlegendentry{Redis-m}
% \addlegendimage{mark=square*, fill=Moonstone, draw=black} \addlegendentry{Dragonfly-s}
\addlegendimage{mark=*, fill=Moonstone, draw=black} \addlegendentry{Dragonfly-m}
\addlegendimage{mark=square*, fill=Green2, draw=black} \addlegendentry{TierBase-s}
% \addlegendimage{mark=*, fill=Green2, draw=black} \addlegendentry{TierBase-m}
\addlegendimage{mark=halfsquare*, fill=Green2, draw=black} \addlegendentry{TierBase-e}
\addlegendimage{mark=triangle*, fill=Green2, draw=black} \addlegendentry{TierBase-Zstd}
\addlegendimage{mark=diamond*, fill=Green2, draw=black} \addlegendentry{TierBase-PBC}
\addlegendimage{mark=pentagon*, fill=Green2, draw=black} \addlegendentry{TierBase-PMem}
\end{axis}
\end{tikzpicture}

\par % 或者使用 \\
% \vspace{-2mm}

% \subfigure[100\%write]{
% \begin{tikzpicture}[scale = 0.7]
%     \pgfplotsset{
%         defaultmark/.style={draw=black, line width=0.25pt},
%         mystyle/.style={
%             only marks,
%             y filter/.code={\pgfmathparse{\pgfmathresult*80000}\pgfmathresult},
%             mark size=3pt,
%         },
%         scatter/classes={
%             Memcached1={mark=square*, fill=Purple},
%             Memcached4={mark=*, fill=Purple},
%             Redis1={mark=square*, fill=American Yellow},
%             Redis4={mark=*, fill=American Yellow},
%             TBase1={mark=square*, fill=Green2, draw=black},
%             TBase4={mark=*, fill=Green2, draw=black},
%             TBaseAdaptive={mark=halfsquare*, fill=Green2, draw=black,mark size=4pt},
%             TBaseZstd={mark=triangle*, fill=Green2, draw=black, mark size = 4pt},
%             TBasePbc={mark=diamond*, fill=Green2, draw=black,mark size = 4pt},
%             TBaseAEP={mark=pentagon*, fill=Green2, draw=black,mark size = 4pt},
%             Dragonfly1={mark=square*, fill=Moonstone, draw=black},
%             Dragonfly4={mark=*, fill=Moonstone, draw=black}
%         }
%     }
%     \begin{axis}[
%         height=7cm,
%         width=7cm,
%         xlabel=$cost(GB)$,
%         ylabel=$cost(QPS)$,
%         xticklabel={
%             \pgfmathparse{\tick*10}
%             \pgfmathprintnumber{\pgfmathresult}
%         },
%         yticklabel={
%             \pgfmathprintnumber{\tick}
%         },
%         ytick={1,2,3,4,5,6},
%         xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
%         view={0}{90},
%         domain=0:0.6,
%         y domain=0:6,
%         colormap={custom}{
%             % color(0)=(red!5!yellow)
%             % color(0.5)=(red!40!yellow)
%             % color(1)=(red!70!yellow)
%             color(0)=(color1)
%             color(1)=(color2)
%             % color(0.5)=(red!30!white)
%         },
%         samples=20,
%         samples y=20,
%         scaled y ticks=false,
%         scaled x ticks=false,
%         yticklabel style={/pgf/number format/fixed},
%         xticklabel style={/pgf/number format/fixed},
%         legend style={font=\tiny, legend columns=3,
%         row sep=0.5pt,
%         column sep=2pt
%         },
%         legend cell align={left},
%         legend image post style={mark size=2.5pt},
%     ]
%     \addplot3[surf, shader=flat,forget plot] {max(x*10 , y)};
    
%     \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
%         (0.382455544,0.0000089254,0) [Memcached1]
%         (0.382737758,0.0000116300,0) [Memcached4]
%         (0.49130154,0.0000085012,0) [Redis1]
%         (0.491325842,0.0000205194,0) [Redis4]
%         (0.500086233,0.0000088352,0) [TBase1]
%         (0.50011367,0.0000047156*4,0) [TBase4]
%         (0.50011367,0.0000047156,0) [TBaseAdaptive]
%         (0.181467481,0.0000156296,0) [TBaseZstd]
%         (0.161547881,0.0000188039,0) [TBasePbc]
%         (0.185388687,0.0000099375,0) [TBaseAEP]
%         (0.441613073,0.0000386186,0) [Dragonfly1]
%         (0.448874594,0.0000119573,0) [Dragonfly4]
%         % (0.554022927,0.0000213991,0) [RedisAof]
%         % (0.039044776,0.0000576003686424,0) [TBaseWriteThrough5X]
%         % (0.019522388,0.0000606869765748,0) [TBaseWriteThrough10X]
%         % (0.078089552,0.0000250000000000,0) [TBaseWriteBack5X]
%         % (0.039044776,0.0000256541816316,0) [TBaseWriteBack10X]
%     };
        
           
    
%     % \legend{Memcached1, Memcached4, Redis1, Redis4, TBase1, TBase adaptive thread, TBase zstd, TBase pbc, TBase AEP, Dragonfly1, Dragonfly4}
%     \end{axis}
% \end{tikzpicture}
% % \caption{Workload 100\% write}
% }
%workloada 
\subfigure[50\%write 50\%read]{
\begin{tikzpicture}[scale=0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*80000}\pgfmathresult},
            mark size=3pt
        },
        scatter/classes={
            % Memcached1={mark=square*, fill=Purple},
            Memcached4={mark=*, fill=Purple},
            Redis1={mark=*, fill=American Yellow},
            % Redis4={mark=*, fill=American Yellow},
            TBase1={mark=square*, fill=Green2, draw=black},
            % TBase4={mark=*, fill=Green2, draw=black},
            TBaseAdaptive={mark=halfsquare*, fill=Green2, draw=black,mark size=4pt},
            TBaseZstd={mark=triangle*, fill=Green2, draw=black, mark size = 4pt},
            TBasePbc={mark=diamond*, fill=Green2, draw=black,mark size = 4pt},
            TBaseAEP={mark=pentagon*, fill=Green2, draw=black,mark size = 4pt},
            % Dragonfly1={mark=square*, fill=Moonstone, draw=black},
            Dragonfly4={mark=*, fill=Moonstone, draw=black}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick*10}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={1,2,3,4,5,6},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
        % colorbar,
        % colorbar style={
        %     title=Cost,
        %     ytick={1,2,3},
        %     yticklabels={$1$,$2$,$3$}
        % },
        view={0}{90},
        domain=0:0.6,
        y domain=0:6,
        colormap={custom}{
            color(0)=(color1)
            color(1)=(color2)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\normalsize, at={(1.2,1.3)},legend columns=5},
        legend image post style={mark size=2.5pt},
        legend cell align={left},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x*10 , y)};
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        % (0.382455544,0.0000078747,0) [Memcached1]
        (0.382737758,0.0000105987,0) [Memcached4]
        % (0.491325842,0.0000190488,0) [Redis4]
        (0.500086233,0.0000076017,0) [TBase1]
        (0.49130154,0.0000074033,0) [Redis1]
        % (0.50011367,0.0000040523*4,0) [TBase4]
        (0.50011367,0.0000040523,0) [TBaseAdaptive]
        (0.181467481,0.0000134159,0) [TBaseZstd]
        (0.161547881,0.0000141014,0) [TBasePbc]
        (0.185388687,0.0000083526,0) [TBaseAEP]
        % (0.441613073,0.0000367191,0) [Dragonfly1]
        (0.448874594,0.0000115907,0) [Dragonfly4]
    };
    
    % \legend{Memcached1, Memcached4, Redis1, Redis4, TBase1, TBase adaptive thread, TBase zstd, TBase pbc, TBase AEP, Dragonfly1, Dragonfly4}
    \end{axis}
\end{tikzpicture}
% \caption{Workload 50\% read 50\%write}
}
%workloadb
\subfigure[95\%read 5\%write]{
\begin{tikzpicture}[scale=0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*80000}\pgfmathresult},
            mark size=3pt
        },
        scatter/classes={
            % Memcached1={mark=square*, fill=Purple},
            Memcached4={mark=*, fill=Purple},
            Redis1={mark=*, fill=American Yellow},
            % Redis4={mark=*, fill=American Yellow},
            TBase1={mark=square*, fill=Green2, draw=black},
            % TBase4={mark=*, fill=Green2, draw=black},
            TBaseAdaptive={mark=halfsquare*, fill=Green2, draw=black,mark size=4pt},
            TBaseZstd={mark=triangle*, fill=Green2, draw=black, mark size = 4pt},
            TBasePbc={mark=diamond*, fill=Green2, draw=black,mark size = 4pt},
            TBaseAEP={mark=pentagon*, fill=Green2, draw=black,mark size = 4pt},
            % Dragonfly1={mark=square*, fill=Moonstone, draw=black},
            Dragonfly4={mark=*, fill=Moonstone, draw=black}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick*10}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={1,2,3,4,5,6},
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
        colorbar,
        colorbar style={
            title=Cost,
            ytick={1,3,5},
            yticklabels={$1$,$3$,$5$}
        },
        view={0}{90},
        domain=0:0.6,
        y domain=0:6,
        colormap={custom}{
            color(0)=(color1)
            color(1)=(color2)
        },
        samples=20,
        samples y=20,
        legend style={font=\tiny, legend columns=3},
        legend image post style={mark size=2.5pt},
        legend cell align={left},
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x*10 , y)};
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        % (0.382455544,0.0000080912,0) [Memcached1]
        (0.382737758,0.0000102787,0) [Memcached4]
        % (0.491325842,0.0000175564,0) [Redis4]
        (0.500086233,0.0000073764,0) [TBase1]
        (0.49130154,0.0000075829,0) [Redis1]
        % (0.50011367,0.0000035196*4,0) [TBase4]
        (0.50011367,0.0000035196,0) [TBaseAdaptive]
        (0.181467481,0.0000103843,0) [TBaseZstd]
        (0.161547881,0.0000095431,0) [TBasePbc]
        (0.185388687,0.0000079092,0) [TBaseAEP]
        % (0.441613073,0.0000361458,0) [Dragonfly1]
        (0.448874594,0.0000112484,0) [Dragonfly4]
    };
    
    % \legend{Memcached1, Memcached4, Redis1, Redis4, TBase1, TBase adaptive thread, TBase zstd, TBase pbc, TBase AEP, Dragonfly1, Dragonfly4}
    \end{axis}
\end{tikzpicture}
}
\caption{Cost of caching system}
\label{in-memory cost}
\end{figure}








==> figures/cost_model_old.tex <==
\begin{figure*}
\centering

\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
    legend style={font=\small, legend columns=6, at={(0.5,0.9)}, anchor=north, row sep=0.5pt, column sep=2pt},
    legend image post style={mark size=3pt, only marks}, % 仅显示标记，无线条
    legend cell align={left},
]


% 根据您的要求添加图例项
\addlegendimage{mark=square*, fill=Purple} \addlegendentry{Memcached1}
\addlegendimage{mark=*, fill=Purple} \addlegendentry{Memcached4}
\addlegendimage{mark=square*, fill=American Yellow} \addlegendentry{Redis1}
\addlegendimage{mark=*, fill=American Yellow} \addlegendentry{Redis4}
\addlegendimage{mark=square*, fill=Green2, draw=black} \addlegendentry{TBase1}
\addlegendimage{mark=*, fill=Green2, draw=black} \addlegendentry{TBase Adaptive}
\addlegendimage{mark=triangle*, fill=Green2, draw=black} \addlegendentry{TBase Zstd}
\addlegendimage{mark=diamond*, fill=Green2, draw=black} \addlegendentry{TBase Pbc}
\addlegendimage{mark=pentagon*, fill=Green2, draw=black} \addlegendentry{TBase AEP}
\addlegendimage{mark=square*, fill=Moonstone, draw=black} \addlegendentry{Dragonfly1}
\addlegendimage{mark=*, fill=Moonstone, draw=black} \addlegendentry{Dragonfly4}
\end{axis}
\end{tikzpicture}

\par % 或者使用 \\
\vspace{-3mm}

\subfigure[In-memmory 100\%write]{
\begin{tikzpicture}[scale = 0.65]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*80000}\pgfmathresult},
            mark size=4pt,
        },
        scatter/classes={
            Memcached1={mark=square*, fill=Purple},
            Memcached4={mark=*, fill=Purple},
            Redis1={mark=square*, fill=American Yellow},
            Redis4={mark=*, fill=American Yellow},
            TBase1={mark=square*, fill=Green2, draw=black},
            TBaseAdaptive={mark=*, fill=Green2, draw=black},
            TBaseZstd={mark=triangle*, fill=Green2, draw=black, mark size = 5pt},
            TBasePbc={mark=diamond*, fill=Green2, draw=black,mark size = 5pt},
            TBaseAEP={mark=pentagon*, fill=Green2, draw=black,mark size = 5pt},
            Dragonfly1={mark=square*, fill=Moonstone, draw=black},
            Dragonfly4={mark=*, fill=Moonstone, draw=black}
        }
    }
    \begin{axis}[
        height=8cm,
        width=8cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick*10}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={0,1,2,3,4},
        xtick={0,0.1,0.2,0.3,0.4},
        view={0}{90},
        domain=0:0.4,
        y domain=0:4,
        colormap={custom}{
            % color(0)=(red!5!yellow)
            % color(0.5)=(red!40!yellow)
            % color(1)=(red!70!yellow)
            color(0)=(color1)
            color(1)=(color2)
            % color(0.5)=(red!30!white)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny, legend columns=3,
        row sep=0.5pt,
        column sep=2pt
        },
        legend cell align={left},
        legend image post style={mark size=2.5pt},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x*10 , y)};
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (0.286841658,0.0000089254,0) [Memcached1]
        (0.287053319,0.0000116300,0) [Memcached4]
        (0.368476155,0.0000085012,0) [Redis1]
        (0.368494381,0.0000205194,0) [Redis4]
        (0.375064675,0.0000088352,0) [TBase1]
        (0.375085253,0.0000047156,0) [TBaseAdaptive]
        (0.136100611,0.0000156296,0) [TBaseZstd]
        (0.121160911,0.0000188039,0) [TBasePbc]
        (0.139041515,0.0000099375,0) [TBaseAEP]
        (0.331209805,0.0000386186,0) [Dragonfly1]
        (0.336655946,0.0000119573,0) [Dragonfly4]
        % (0.554022927,0.0000213991,0) [RedisAof]
        % (0.039044776,0.0000576003686424,0) [TBaseWriteThrough5X]
        % (0.019522388,0.0000606869765748,0) [TBaseWriteThrough10X]
        % (0.078089552,0.0000250000000000,0) [TBaseWriteBack5X]
        % (0.039044776,0.0000256541816316,0) [TBaseWriteBack10X]
    };
        
           
    
    % \legend{Memcached1, Memcached4, Redis1, Redis4, TBase1, TBase adaptive thread, TBase zstd, TBase pbc, TBase AEP, Dragonfly1, Dragonfly4}
    \end{axis}
\end{tikzpicture}
% \caption{Workload 100\% write}
}
%workloada 
\subfigure[In-memmory 50\%write 50\%read]{
\begin{tikzpicture}[scale=0.65]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*80000}\pgfmathresult},
            mark size=4pt
        },
        scatter/classes={
            Memcached1={mark=square*, fill=Purple},
            Memcached4={mark=*, fill=Purple},
            Redis1={mark=square*, fill=American Yellow},
            Redis4={mark=*, fill=American Yellow},
            TBase1={mark=square*, fill=Green2, draw=black},
            TBaseAdaptive={mark=*, fill=Green2, draw=black},
            TBaseZstd={mark=triangle*, fill=Green2, draw=black, mark size = 5pt},
            TBasePbc={mark=diamond*, fill=Green2, draw=black,mark size = 5pt},
            TBaseAEP={mark=pentagon*, fill=Green2, draw=black,mark size = 5pt},
            Dragonfly1={mark=square*, fill=Moonstone, draw=black},
            Dragonfly4={mark=*, fill=Moonstone, draw=black}
        }
    }
    \begin{axis}[      
        height=8cm,
        width=8cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick*10}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={0,1,2,3,4},
        xtick={0,0.1,0.2,0.3,0.4},
        % colorbar,
        % colorbar style={
        %     title=Cost,
        %     ytick={1,2,3},
        %     yticklabels={$1$,$2$,$3$}
        % },
        view={0}{90},
        domain=0:0.4,
        y domain=0:4,
        colormap={custom}{
            color(0)=(color1)
            color(1)=(color2)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\normalsize, at={(1.2,1.3)},legend columns=5},
        legend image post style={mark size=2.5pt},
        legend cell align={left},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x*10 , y)};
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (0.286841658,0.0000078747,0) [Memcached1]
        (0.287053319,0.0000105987,0) [Memcached4]
        (0.368476155,0.0000074033,0) [Redis1]
        (0.368494381,0.0000190488,0) [Redis4]
        (0.375064675,0.0000076017,0) [TBase1]
        (0.375085253,0.0000040523,0) [TBaseAdaptive]
        (0.136100611,0.0000134159,0) [TBaseZstd]
        (0.121160911,0.0000141014,0) [TBasePbc]
        (0.139041515,0.0000083526,0) [TBaseAEP]
        (0.331209805,0.0000367191,0) [Dragonfly1]
        (0.336655946,0.0000115907,0) [Dragonfly4]
    };
    
    % \legend{Memcached1, Memcached4, Redis1, Redis4, TBase1, TBase adaptive thread, TBase zstd, TBase pbc, TBase AEP, Dragonfly1, Dragonfly4}
    \end{axis}
\end{tikzpicture}
% \caption{Workload 50\% read 50\%write}
}
%workloadb
\subfigure[In-memmory 5\%write 95\%read]{
\begin{tikzpicture}[scale=0.65]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*80000}\pgfmathresult},
            mark size=4pt
        },
        scatter/classes={
            Memcached1={mark=square*, fill=Purple},
            Memcached4={mark=*, fill=Purple},
            Redis1={mark=square*, fill=American Yellow},
            Redis4={mark=*, fill=American Yellow},
            TBase1={mark=square*, fill=Green2, draw=black},
            TBaseAdaptive={mark=*, fill=Green2, draw=black},
            TBaseZstd={mark=triangle*, fill=Green2, draw=black, mark size = 5pt},
            TBasePbc={mark=diamond*, fill=Green2, draw=black,mark size = 5pt},
            TBaseAEP={mark=pentagon*, fill=Green2, draw=black,mark size = 5pt},
            Dragonfly1={mark=square*, fill=Moonstone, draw=black},
            Dragonfly4={mark=*, fill=Moonstone, draw=black}
        }
    }
    \begin{axis}[      
        height=8cm,
        width=8cm,
        xlabel=$cost(GB)$,
        ylabel=$cost(QPS)$,
        xticklabel={
            \pgfmathparse{\tick*10}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={0,1,2,3,4},
        xtick={0,0.1,0.2,0.3,0.4},
        colorbar,
        colorbar style={
            title=Cost,
            ytick={1,2,3},
            yticklabels={$1$,$2$,$3$}
        },
        view={0}{90},
        domain=0:0.4,
        y domain=0:4,
        colormap={custom}{
            color(0)=(color1)
            color(1)=(color2)
        },
        samples=20,
        samples y=20,
        legend style={font=\tiny, legend columns=3},
        legend image post style={mark size=2.5pt},
        legend cell align={left},
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x*10 , y)};
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (0.286841658,0.0000080912,0) [Memcached1]
        (0.287053319,0.0000102787,0) [Memcached4]
        (0.368476155,0.0000075829,0) [Redis1]
        (0.368494381,0.0000175564,0) [Redis4]
        (0.375064675,0.0000073764,0) [TBase1]
        (0.375085253,0.0000035196,0) [TBaseAdaptive]
        (0.136100611,0.0000103843,0) [TBaseZstd]
        (0.121160911,0.0000095431,0) [TBasePbc]
        (0.139041515,0.0000079092,0) [TBaseAEP]
        (0.331209805,0.0000361458,0) [Dragonfly1]
        (0.336655946,0.0000112484,0) [Dragonfly4]
    };
    
    % \legend{Memcached1, Memcached4, Redis1, Redis4, TBase1, TBase adaptive thread, TBase zstd, TBase pbc, TBase AEP, Dragonfly1, Dragonfly4}
    \end{axis}
\end{tikzpicture}
% \caption{Workload 95\% read 5\%write}
}
\end{figure*}









==> figures/cost_per.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
    legend style={font=\fontsize{12}{10}\selectfont,, legend columns=4, at={(0.5,0.9)}, anchor=north, row sep=0.5pt, column sep=2pt},
    legend image post style={mark size=2.5pt, only marks}, % 仅显示标记，无线条
    legend cell align={left},
]


% 根据您的要求添加图例项
\addlegendimage{mark=square*, fill=Giants Orange} \addlegendentry{Cassandra}
\addlegendimage{mark=square*, fill=American Yellow,mark size=4pt} \addlegendentry{Redis-AOF}
\addlegendimage{mark=*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wt-10X}
\addlegendimage{mark=pentagon*, fill=Green2, draw=black,mark size=4pt} \addlegendentry{TierBase-WAL-PMem}
\addlegendimage{mark=square*, fill=Blue Jeans,mark size=4pt} \addlegendentry{HBase}
\addlegendimage{mark=square*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-WAL}
% \addlegendimage{mark=halfcircle*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wt-5X}
% \addlegendimage{mark=halfdiamond*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wb-5X}
\addlegendimage{mark=diamond*, fill=Green2,mark size=4pt} \addlegendentry{TierBase-wb-10X}
\end{axis}
\end{tikzpicture}

\par % 或者使用 \\
% \vspace{-2mm}

% \subfigure[100\% write]{
% \begin{tikzpicture}[scale = 0.7]
%     \pgfplotsset{
%         defaultmark/.style={draw=black, line width=0.25pt},
%         mystyle/.style={
%             only marks,
%             y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
%             mark size=3.5pt,
%         },
%         scatter/classes={
%             Cassandra={mark=square*, fill=Giants Orange},
%             hbase={mark=square*, fill=Blue Jeans},
%             RedisAof={mark=square*, fill=American Yellow},
%             TBaseAof={mark=square*, fill=Green2},
%             TBaseWriteThrough5X={mark=halfcircle*, fill=Green2},
%             TBaseWriteThrough10X={mark=*, fill=Green2},
%             TBaseWriteBack5X={mark=halfdiamond*, fill=Green2,mark size=5pt},
%             TBaseWriteBack10X={mark=diamond*, fill=Green2,mark size=5pt},
%             TBaseAEP={mark=pentagon*, fill=Green2, draw=black}
%         }
%     }
%     \begin{axis}[      
%         height=7cm,
%         width=7cm,
%         xlabel=$cost(GB)$,
%         ylabel=$cost(QPS)$,
%         xticklabel={
%             \pgfmathparse{\tick}
%             \pgfmathprintnumber{\pgfmathresult}
%         },
%         yticklabel={
%             \pgfmathprintnumber{\tick}
%         },
%         ytick={2,4,6,8,10},
%         xtick={0,2,4,6,8,10},
%         view={0}{90},
%         domain=0:11,
%         y domain=0:11,
%         colormap={custom}{
%             % color(0)=(red!5!yellow)
%             % color(0.5)=(red!40!yellow)
%             % color(1)=(red!70!yellow)
%             color(0)=(color1)
%             color(1)=(color2)
%             % color(0.5)=(red!30!white)
%         },
%         samples=20,
%         samples y=20,
%         scaled y ticks=false,
%         scaled x ticks=false,
%         yticklabel style={/pgf/number format/fixed},
%         xticklabel style={/pgf/number format/fixed},
%         legend style={font=\tiny, legend columns=3,
%         row sep=0.5pt,
%         column sep=2pt
%         },
%         legend cell align={left},
%         legend image post style={mark size=2.5pt},
%     ]
%     \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
%     \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
%         (0.496651786,0.00009734965562559,0) [Cassandra]
%         (0.496651786,0.00009892419933226,0) [hbase]
%         (9.827410515,0.0000250100,0) [RedisAof]
%         (10.00172466,0.0000285351,0) [TBaseAof]
%         % (0.578500866,0.0000391270,0) [TBaseWriteThrough5X]
%         (0.328457749,0.0000399070,0) [TBaseWriteThrough10X]
%         (0.578500866,0.0000391270,0) [TBaseWriteThrough5X]
%         (1.078587099,0.0000218082673430,0) [TBaseWriteBack5X]
%         (0.578500866,0.0000227145800437,0) [TBaseWriteBack10X]
%         (1.866645295,0.00001655821038862,0) [TBaseAEP]
        
        
%     };
    
%     % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBase AEP}
%     \end{axis}
% \end{tikzpicture}
% }
\subfigure[50\% read 50\%write]{
\begin{tikzpicture}[scale=0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt
        },
        scatter/classes={
            Cassandra={mark=square*, fill=Giants Orange},
            hbase={mark=square*, fill=Blue Jeans},
            TBaseAof={mark=square*, fill=Green2},
            RedisAof={mark=square*, fill=American Yellow},
            % TBaseWriteThrough5X={mark=halfcircle*, fill=Green2},
            TBaseWriteThrough10X={mark=*, fill=Green2},
            % TBaseWriteBack5X={mark=halfdiamond*, fill=Green2,mark size=5pt},
            TBaseWriteBack10X={mark=diamond*, fill=Green2,mark size=5pt},
            TBaseAEP={mark=pentagon*, fill=Green2, draw=black}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$Space Cost$,
        ylabel=$Performance Cost$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6,8,10},
        xtick={0,2,4,6,8,10},
        view={0}{90},
        domain=0:11,
        y domain=0:11,
        colormap={custom}{
            color(0)=(color1)
            color(1)=(color2)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\tiny, legend columns=3},
        legend image post style={mark size=2.5pt},
        legend cell align={left},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x , y)};
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (0.496651786,0.0000825730,0) [Cassandra]
        (0.496651786,0.0001110618,0) [hbase]
        (10.00172466,0.0000100245,0) [TBaseAof]
        (9.827410515,0.0000164901,0) [RedisAof]
        % (1.078587099,0.0000211753494132,0) [TBaseWriteBack5X]
        (0.578500866,0.0000216638748085,0) [TBaseWriteBack10X]
        (0.328457749,0.0000286632,0) [TBaseWriteThrough10X]
        % (0.578500866,0.0000275775,0) [TBaseWriteThrough5X]
        (1.866645295,0.0000120607,0) [TBaseAEP]
    };
    
    % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBaseAEP}
    \end{axis}
\end{tikzpicture}
}
\subfigure[95\% read 5\%write]{
\begin{tikzpicture}[scale=0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt
        },
        scatter/classes={
            Cassandra={mark=square*, fill=Giants Orange},
            hbase={mark=square*, fill=Blue Jeans},
            TBaseAof={mark=square*, fill=Green2},
            RedisAof={mark=square*, fill=American Yellow},
            % TBaseWriteThrough5X={mark=halfcircle*, fill=Green2},
            TBaseWriteThrough10X={mark=*, fill=Green2},
            % TBaseWriteBack5X={mark=halfdiamond*, fill=Green2,mark size=5pt},
            TBaseWriteBack10X={mark=diamond*, fill=Green2,mark size=5pt},
            TBaseAEP={mark=pentagon*, fill=Green2, draw=black}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$Space Cost$,
        ylabel=$Performance Cost$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6,8,10},
        xtick={0,2,4,6,8,10},
        colorbar,
        colorbar style={
            title=Cost,
            ytick={1,5,10},
            yticklabels={$1$,$5$,$10$}
        },
        view={0}{90},
        domain=0:11,
        y domain=0:11,
        colormap={custom}{
            color(0)=(color1)
            color(1)=(color2)
        },
        samples=20,
        samples y=20,
        legend style={font=\tiny, legend columns=3},
        legend image post style={mark size=2.5pt},
        legend cell align={left},
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x , y)};
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (0.496651786,0.0000806403,0) [Cassandra]
        (0.496651786,0.0000862645,0) [hbase]
        (10.00172466,0.0000077198,0) [TBaseAof]
        (9.827410515,0.0000157161,0) [RedisAof]
        % (1.078587099,0.0000198588661831,0) [TBaseWriteBack5X]
        (0.578500866,0.0000206928530260,0) [TBaseWriteBack10X]
        (0.328457749,0.0000199558,0) [TBaseWriteThrough10X]
        % (0.578500866,0.0000181014,0) [TBaseWriteThrough5X]
        (1.866645295,0.0000088876,0) [TBaseAEP]
        
    };
    
    % \legend{Cassandra, Hbase, Redis aof, TBase wt 5X, TBase wt 10X, TBase wb 5X, TBase wb 10X,TBaseAEP}
    \end{axis}
\end{tikzpicture}
}
\caption{Cost of database with persistence}
\label{persis cost}
\end{figure}

==> figures/performance_multi.tex <==






% \begin{figure*}
% 	\centering	


% \begin{tikzpicture}[scale=0.52]
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=0pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=black},
% %                 legend image code/.code={
% %     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
% %     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% % },
%       ytick={50000,100000,150000,200000},
%       yticklabels={50,100,150,200},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1pt},
%       every axis/.append style={line width = 1pt},
%       xmin=0.5, xmax=5.5,
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,minimum height=1cm,
%                 draw=black},
%                 legend image code/.code={
%                     \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); },
%       ]

%     \addlegendimage{pattern=myDenseLines, pattern color=c5}
%     \addlegendentry{\huge TierBase }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c1}
%     \addlegendentry{\huge Redis }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c8}
%     \addlegendentry{\huge Memcached }
 
%     \addlegendimage{pattern=myDenseLines, pattern color=c3}
%     \addlegendentry{\huge Dragonfly }
      
%     \end{axis}
% \end{tikzpicture}


% \subfigure[Throughput  (single-thread)]{
% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.55cm,
%           width=1\textwidth,
%         height=0.4\textwidth,
%         %xlabel={\huge \bf YCSB Workload}, 
%         scaled y ticks=false,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=6.5,
%           ymin=50000,ymax=175000,
%           ytick={60000,90000,120000,150000,180000},
%           yticklabels={60,90,120,150,180,140},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge thoughput ($k$ qps)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 113184.14666451453)
% (2, 131550.90779311996)
% (3, 135567.29744614722)
% (4, 139309.9595670512)
% (5, 138202.66983079497)
% (6, 90078.07533793423)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 117631.35067095495)
% (2, 135074.06501342953)
% (3, 131875.15308675036)
% (4, 138756.28128280398)
% (5, 142136.77844571666)
% (6, 87454.81189155314)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 112040.517451794)
% (2, 126989.00530465912)
% (3, 123591.10493517923)
% (4, 125167.3375836492)
% (5, 127281.74024610719)
% (6, 83096.7468128943)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 103577.42007621226)
% (2, 108935.2282308765)
% (3, 110663.38966790958)
% (4, 106739.07186153322)
% (5, 114665.76116066572)
% (6, 74361.5307874211)
%                };

%                % \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:ps1}
%       \end{tikzpicture}
%       \label{fig:ps1}

% } \hspace{1cm}
% \subfigure[Latency (single-thread)]{

% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.55cm,
%           width=1\textwidth,
%         height=0.4\textwidth,
%        % xlabel={\huge \bf YCSB Workload}, 
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=6.5,
%           ymin=0,ymax=350,
%           % ymode =log,
%           ytick={100,200,300},
%           yticklabels={100,200,300},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 191.0013535956685)
% (2, 157.50129439585794)
% (3, 146.05137373560405)
% (4, 144.50127519591936)
% (5, 141.55130763581556)
% (6, 194.62721168956716)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 189.0014239954432)
% (2, 157.75159169490658)
% (3, 168.57655045503856)
% (4, 156.00134079570944)
% (5, 148.57645435534607)
% (6, 195.37448401168712)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 246.046959248652)
% (2, 177.5417928313147)
% (3, 259.3666346338459)
% (4, 232.0445912865394)
% (5, 225.06213000591993)
% (6, 246.9976099930035)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 263.00131039580674)
% (2, 162.00134879568384)
% (3, 172.0012415960269)
% (4, 174.5014959952128)
% (5, 163.52632751575194)
% (6, 206.50127761863314)
%                };
%                % \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:ps2}
%       \end{tikzpicture}

%       	% \label{fig:s2}

% }








% 	\subfigure[ Throughput (multi-thread)]{
%  \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           %xlabel={\huge \bf YCSB Workload}, 
%           bar width=0.55cm,
%           scaled y ticks=false,
%           width=1\textwidth,
%         height=0.4\textwidth,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=6.5,
%           ymin=70000,ymax=520000,
%           ytick={100000,200000,300000,400000},
%           yticklabels={100,200,300,400},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge thoughput ($k$ qps)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 212064.3283560956)
% (2, 246772.0948768674)
% (3, 284127.97921917425)
% (4, 306892.8597799601)
% (5, 320624.2315092562)
% (6, 193095.15061582578)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 194937.95124821865)
% (2, 209987.08784449435)
% (3, 227837.90635583305)
% (4, 228874.24461547082)
% (5, 241211.27667972192)
% (6, 148226.924689852)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 343937.2340640109)
% (2, 377406.00780349335)
% (3, 389154.74239110027)
% (4, 400234.6291817671)
% (5, 385160.1255477292)
% (6, 258020.25783571514)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 334524.3111484017)
% (2, 345105.97806245193)
% (3, 355606.9430577287)
% (4, 342520.44030230143)
% (5, 350951.3696242389)
% (6, 230826.45675877255)
%                };

%                % \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:pm1}
%       \end{tikzpicture}
% 	% \label{fig:m1}
% }\hspace{1cm}
% \subfigure[Latency (multi-thread)]{

% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.55cm,
%           width=1\textwidth,
%          % xlabel={\huge \bf YCSB Workload}, 
%         height=0.4\textwidth,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=6.5,
%           ymin=0,ymax=650,
%           % ymode =log,
%           % ytick={500,1000,1500,2000,2500},
%           % yticklabels={500,1000,1500,2000,2500},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 375.0027311737807)
% (2, 245.253054270679)
% (3, 202.02860452539656)
% (4, 217.0033551677904)
% (5, 206.05436777806932)
% (6, 285.023505857191)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 353.00243357663766)
% (2, 321.5024109768546)
% (3, 335.72681292259597)
% (4, 282.5029039721219)
% (5, 245.0283751275988)
% (6, 349.38200802785093)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 421.0348284656467)
% (2, 322.768110726137)
% (3, 320.12300581914417)
% (4, 327.0413564029785)
% (5, 331.968477602615)
% (6, 408.6544217168574)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 358.0026111749327)
% (2, 205.00323106898176)
% (3, 198.5040127614775)
% (4, 213.00324956880416)
% (5, 197.55384768306226)
% (6, 258.3676851229459)
%                };
%                % \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:pm2}
%       \end{tikzpicture}
%  	\label{fig:pm2}
%     }


  
% 	% \label{fig:sm}

% \caption{Performance analysis of single-thread and multi-thread Mode}
% \label{fig:performance}
% \end{figure*}







%-------------------原图-----------------
% \begin{figure}
% 	\centering	


% \begin{tikzpicture}[scale=0.52]
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0.1pt,
%     width=0.1pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=black},
% %                 legend image code/.code={
% %     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
% %     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% % },
%       ytick={50000,100000,150000,200000},
%       yticklabels={50,100,150,200},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1pt},
%       every axis/.append style={line width = 1pt},
%       % xmin=0.5, xmax=3.5,
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,minimum height=1cm,
%                 draw=black},
%                 legend image code/.code={
%                     \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); },
%       ]

%     \addlegendimage{pattern=myDenseLines, pattern color=c5}
%     \addlegendentry{\huge TierBase }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c1}
%     \addlegendentry{\huge Redis }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c8}
%     \addlegendentry{\huge Memcached }
 
%     \addlegendimage{pattern=myDenseLines, pattern color=c3}
%     \addlegendentry{\huge Dragonfly }
      
%     \end{axis}
% \end{tikzpicture}


% \subfigure[Throughput  (single-thread)]{
% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%         %xlabel={\huge \bf YCSB Workload}, 
%         scaled y ticks=false,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=50000,ymax=175000,
%           ytick={60000,90000,120000,150000,180000},
%           yticklabels={60,90,120,150,180,140},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge throughput ($k$ qps)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 113184.14666451453)
% (2, 131550.90779311996)
% (3, 135567.29744614722)
% % (4, 139309.9595670512)
% % (5, 138202.66983079497)
% % (6, 90078.07533793423)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 117631.35067095495)
% (2, 135074.06501342953)
% (3, 131875.15308675036)
% % (4, 138756.28128280398)
% % (5, 142136.77844571666)
% % (6, 87454.81189155314)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 112040.517451794)
% (2, 126989.00530465912)
% (3, 123591.10493517923)
% % (4, 125167.3375836492)
% % (5, 127281.74024610719)
% % (6, 83096.7468128943)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 103577.42007621226)
% (2, 108935.2282308765)
% (3, 110663.38966790958)
% % (4, 106739.07186153322)
% % (5, 114665.76116066572)
% % (6, 74361.5307874211)
%                };

%                % \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:ps1}
%       \end{tikzpicture}
%       \label{fig:ps1}

% } 
% \subfigure[Latency (single-thread)]{

% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%        % xlabel={\huge \bf YCSB Workload}, 
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=0,ymax=350,
%           % ymode =log,
%           ytick={100,200,300},
%           yticklabels={100,200,300},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 191.0013535956685)
% (2, 157.50129439585794)
% (3, 146.05137373560405)
% % (4, 144.50127519591936)
% % (5, 141.55130763581556)
% % (6, 194.62721168956716)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 189.0014239954432)
% (2, 157.75159169490658)
% (3, 168.57655045503856)
% % (4, 156.00134079570944)
% % (5, 148.57645435534607)
% % (6, 195.37448401168712)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 246.046959248652)
% (2, 177.5417928313147)
% (3, 259.3666346338459)
% % (4, 232.0445912865394)
% % (5, 225.06213000591993)
% % (6, 246.9976099930035)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 263.00131039580674)
% (2, 162.00134879568384)
% (3, 172.0012415960269)
% % (4, 174.5014959952128)
% % (5, 163.52632751575194)
% % (6, 206.50127761863314)
%                };
%                % \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:ps2}
%       \end{tikzpicture}

%       	% \label{fig:s2}

% }








% \subfigure[ Throughput (multi-thread)]{
%  \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           %xlabel={\huge \bf YCSB Workload}, 
%           bar width=0.45cm,
%           scaled y ticks=false,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=70000,ymax=520000,
%           ytick={100000,200000,300000,400000},
%           yticklabels={100,200,300,400},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge throughput ($k$ qps)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 212064.3283560956)
% (2, 246772.0948768674)
% (3, 284127.97921917425)
% % (4, 306892.8597799601)
% % (5, 320624.2315092562)
% % (6, 193095.15061582578)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 194937.95124821865)
% (2, 209987.08784449435)
% (3, 227837.90635583305)
% % (4, 228874.24461547082)
% % (5, 241211.27667972192)
% % (6, 148226.924689852)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 343937.2340640109)
% (2, 377406.00780349335)
% (3, 389154.74239110027)
% % (4, 400234.6291817671)
% % (5, 385160.1255477292)
% % (6, 258020.25783571514)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 334524.3111484017)
% (2, 345105.97806245193)
% (3, 355606.9430577287)
% % (4, 342520.44030230143)
% % (5, 350951.3696242389)
% % (6, 230826.45675877255)
%                };

%                % \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:pm1}
%       \end{tikzpicture}
% 	% \label{fig:m1}
% }
% \subfigure[Latency (multi-thread)]{

% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%           width=0.5\textwidth,
%          % xlabel={\huge \bf YCSB Workload}, 
%         height=0.4\textwidth,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=0,ymax=650,
%           % ymode =log,
%           % ytick={500,1000,1500,2000,2500},
%           % yticklabels={500,1000,1500,2000,2500},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 375.0027311737807)
% (2, 245.253054270679)
% (3, 202.02860452539656)
% % (4, 217.0033551677904)
% % (5, 206.05436777806932)
% % (6, 285.023505857191)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 353.00243357663766)
% (2, 321.5024109768546)
% (3, 335.72681292259597)
% % (4, 282.5029039721219)
% % (5, 245.0283751275988)
% % (6, 349.38200802785093)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 421.0348284656467)
% (2, 322.768110726137)
% (3, 320.12300581914417)
% % (4, 327.0413564029785)
% % (5, 331.968477602615)
% % (6, 408.6544217168574)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 358.0026111749327)
% (2, 205.00323106898176)
% (3, 198.5040127614775)
% % (4, 213.00324956880416)
% % (5, 197.55384768306226)
% % (6, 258.3676851229459)
%                };
%                % \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:pm2}
%       \end{tikzpicture}
%  	\label{fig:pm2}
%     }


  
% 	% \label{fig:sm}

% \caption{Performance  of single-thread and multi-thread mode}
% \label{fig:performance}
% \end{figure}




%-----------------arxiv防报错
\begin{figure}[t]
    \centering
    \includegraphics[width=\linewidth]{figures/performance_arxiv.pdf} % 确保路径和文件名正确
    \caption{Performance  of single-thread and multi-thread mode}
    \label{fig:performance}
\end{figure}


% \begin{figure}
% 	\centering	

% \hspace{0.5cm}
% \begin{tikzpicture}[scale=0.52]
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=0pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=black},
% %                 legend image code/.code={
% %     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
% %     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% % },
%       ytick={50000,100000,150000,200000},
%       yticklabels={50,100,150,200},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1pt},
%       every axis/.append style={line width = 1pt},
%       xmin=0.5, xmax=3.5,
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,minimum height=1cm,
%                 draw=black},
%                 legend image code/.code={
%                     \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); },
%       ]

%     \addlegendimage{pattern=myDenseLines, pattern color=c5}
%     \addlegendentry{\huge TierBase }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c1}
%     \addlegendentry{\huge Redis }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c8}
%     \addlegendentry{\huge Memcached }
 
%     \addlegendimage{pattern=myDenseLines, pattern color=c3}
%     \addlegendentry{\huge Dragonfly }

%     \addlegendimage{pattern=myDenseLines, pattern color=red}
%     \addlegendentry{\Large TierBase-4Nodes }
      
%     \end{axis}
% \end{tikzpicture}


% \subfigure[Throughput  (single-thread)]{
% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%         %xlabel={\huge \bf YCSB Workload}, 
%         scaled y ticks=false,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=50000,ymax=175000,
%           ytick={60000,90000,120000,150000,180000},
%           yticklabels={60,90,120,150,180,140},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge Throughput ($k$ qps)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 113184.14666451453)
% (2, 131550.90779311996)
% (3, 135567.29744614722)
% % (4, 139309.9595670512)
% % (5, 138202.66983079497)
% % (6, 90078.07533793423)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 117631.35067095495)
% (2, 135074.06501342953)
% (3, 131875.15308675036)
% % (4, 138756.28128280398)
% % (5, 142136.77844571666)
% % (6, 87454.81189155314)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 112040.517451794)
% (2, 126989.00530465912)
% (3, 123591.10493517923)
% % (4, 125167.3375836492)
% % (5, 127281.74024610719)
% % (6, 83096.7468128943)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 103577.42007621226)
% (2, 108935.2282308765)
% (3, 110663.38966790958)
% % (4, 106739.07186153322)
% % (5, 114665.76116066572)
% % (6, 74361.5307874211)
%                };

%                % \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:ps1}
%       \end{tikzpicture}
%       \label{fig:ps1}

% } 
% \subfigure[Latency (single-thread)]{

% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%        % xlabel={\huge \bf YCSB Workload}, 
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=0,ymax=350,
%           % ymode =log,
%           ytick={100,200,300},
%           yticklabels={100,200,300},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]

%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 191.0013535956685)
% (2, 157.50129439585794)
% (3, 146.05137373560405)
% % (4, 144.50127519591936)
% % (5, 141.55130763581556)
% % (6, 194.62721168956716)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 189.0014239954432)
% (2, 157.75159169490658)
% (3, 168.57655045503856)
% % (4, 156.00134079570944)
% % (5, 148.57645435534607)
% % (6, 195.37448401168712)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 246.046959248652)
% (2, 177.5417928313147)
% (3, 259.3666346338459)
% % (4, 232.0445912865394)
% % (5, 225.06213000591993)
% % (6, 246.9976099930035)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 263.00131039580674)
% (2, 162.00134879568384)
% (3, 172.0012415960269)
% % (4, 174.5014959952128)
% % (5, 163.52632751575194)
% % (6, 206.50127761863314)
%                };
%                % \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:ps2}
%       \end{tikzpicture}

%       	% \label{fig:s2}

% }








% \subfigure[ Throughput (multi-thread)]{
%  \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           %xlabel={\huge \bf YCSB Workload}, 
%           bar width=0.4cm,
%           scaled y ticks=false,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=70000,ymax=600000,
%           ytick={200000,400000,600000},
%           yticklabels={200,400,600},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge Throughput ($k$ qps)}}
%           ]

                
%                 \addplot [pattern=myDenseLines , pattern color=red] coordinates {
% (1, 4*113184.14666451453)
% (2, 4*131550.90779311996)
% (3, 4*135567.29744614722)
% % (4, 139309.9595670512)
% % (5, 138202.66983079497)
% % (6, 90078.07533793423)
%                }; 
               
%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 212064.3283560956)
% (2, 246772.0948768674)
% (3, 284127.97921917425)
% % (4, 306892.8597799601)
% % (5, 320624.2315092562)
% % (6, 193095.15061582578)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 194937.95124821865)
% (2, 209987.08784449435)
% (3, 227837.90635583305)
% % (4, 228874.24461547082)
% % (5, 241211.27667972192)
% % (6, 148226.924689852)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 343937.2340640109)
% (2, 377406.00780349335)
% (3, 389154.74239110027)
% % (4, 400234.6291817671)
% % (5, 385160.1255477292)
% % (6, 258020.25783571514)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 334524.3111484017)
% (2, 345105.97806245193)
% (3, 355606.9430577287)
% % (4, 342520.44030230143)
% % (5, 350951.3696242389)
% % (6, 230826.45675877255)
%                };

%                % \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:pm1}
%       \end{tikzpicture}
% 	% \label{fig:m1}
% }
% \subfigure[Latency (multi-thread)]{

% \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.4cm,
%           width=0.5\textwidth,
%          % xlabel={\huge \bf YCSB Workload}, 
%         height=0.4\textwidth,
%           % xlabel={\huge \bf Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=0,ymax=650,
%           % ymode =log,
%           % ytick={500,1000,1500,2000,2500},
%           % yticklabels={500,1000,1500,2000,2500},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]

%                 \addplot [pattern=myDenseLines , pattern color=red] coordinates {
% (1, 1.1*375.0027311737807)
% (2, 1.12*245.253054270679)
% (3, 1.05*202.02860452539656)
% % (4, 217.0033551677904)
% % (5, 206.05436777806932)
% % (6, 285.023505857191)
%                };
               
%                \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 375.0027311737807)
% (2, 245.253054270679)
% (3, 202.02860452539656)
% % (4, 217.0033551677904)
% % (5, 206.05436777806932)
% % (6, 285.023505857191)
%                }; 

%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 353.00243357663766)
% (2, 321.5024109768546)
% (3, 335.72681292259597)
% % (4, 282.5029039721219)
% % (5, 245.0283751275988)
% % (6, 349.38200802785093)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 421.0348284656467)
% (2, 322.768110726137)
% (3, 320.12300581914417)
% % (4, 327.0413564029785)
% % (5, 331.968477602615)
% % (6, 408.6544217168574)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 358.0026111749327)
% (2, 205.00323106898176)
% (3, 198.5040127614775)
% % (4, 213.00324956880416)
% % (5, 197.55384768306226)
% % (6, 258.3676851229459)
%                };
%                % \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

%         \end{axis}
%         \label{fig:pm2}
%       \end{tikzpicture}
%  	\label{fig:pm2}
%     }


  
% 	% \label{fig:sm}

% \caption{Performance  of single-thread and multi-thread Mode}
% \label{fig:performance}
% \end{figure}

==> figures/performance_single.tex <==
\begin{figure}[t]   

  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.45pt,
          bar width=0.55cm,
          width=1\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf Performance of Thoughput}, 
          xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=50000,ymax=175000,
          ytick={60000,90000,120000,150000,180000},
          yticklabels={60,90,120,150,180,140},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge Thoughput (k qps)}}
          ]

               \addplot [pattern=crosshatch , pattern color=c5] coordinates {
(1, 113184.14666451453)
(2, 131550.90779311996)
(3, 135567.29744614722)
(4, 139309.9595670512)
(5, 138202.66983079497)
(6, 90078.07533793423)
               }; 

               \addplot [pattern=north west lines, pattern color=c1] coordinates {
(1, 117631.35067095495)
(2, 135074.06501342953)
(3, 131875.15308675036)
(4, 138956.28128280398)
(5, 142136.77844571666)
(6, 87454.81189155314)
               };
               \addplot [pattern=north east lines, pattern color=c8] coordinates {
(1, 112040.517451794)
(2, 126989.00530465912)
(3, 123591.10493517923)
(4, 125167.3375836492)
(5, 127281.74024610719)
(6, 83096.7468128943)
               };
               \addplot [pattern=north east lines, pattern color=c3] coordinates {
(1, 103577.42007621226)
(2, 108935.2282308765)
(3, 110663.38966790958)
(4, 106739.07186153322)
(5, 114665.76116066572)
(6, 74361.5307874211)
               };

               \legend{ \huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

        \end{axis}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Single-thread}
     % \label{fig:ps1}
     %\vspace*{-0.2cm}
\end{figure}



\begin{figure}[t]   
  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.45pt,
          bar width=0.55cm,
          width=1\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf Performance of Latency}, 
          xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=0,ymax=350,
          % ymode =log,
          ytick={100,200,300},
          yticklabels={100,200,300},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge Latency (us)}}
          ]

               \addplot [pattern=crosshatch , pattern color=c5] coordinates {
(1, 191.0013535956685)
(2, 157.50129439585794)
(3, 146.05137373560405)
(4, 144.50127519591936)
(5, 141.55130763581556)
(6, 194.62721168956716)
               }; 

               \addplot [pattern=north west lines, pattern color=c1] coordinates {
(1, 189.0014239954432)
(2, 157.75159169490658)
(3, 168.57655045503856)
(4, 156.00134079570944)
(5, 148.57645435534607)
(6, 195.37448401168712)
               };
               \addplot [pattern=north east lines, pattern color=c8] coordinates {
(1, 246.046959248652)
(2, 177.5417928313147)
(3, 259.3666346338459)
(4, 232.0445912865394)
(5, 225.06213000591993)
(6, 246.9976099930035)
               };

               \addplot [pattern=north east lines, pattern color=c3] coordinates {
(1, 263.00131039580674)
(2, 162.00134879568384)
(3, 172.0012415960269)
(4, 174.5014959952128)
(5, 163.52632751575194)
(6, 206.50127761863314)
               };
               \legend{\huge TierBase, \huge Redis, \huge Memcached, \huge Dragonfly}

        \end{axis}
        % \label{fig:ps2}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Single-thread}
     \label{1grampruning}
     %\vspace*{-0.2cm}
     % \label{fig:ps}
\end{figure}

==> figures/persistence_multi.tex <==
\begin{figure}[t]   

  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.5pt,
          bar width=0.6cm,
          width=0.8\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf Performance of Persistence }, 
          xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=10000,ymax=180000,
          ytick={10000,50000,100000,150000},
          yticklabels={1,5,10,15},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge Thoughput (k qps)}}
          ]

               \addplot [pattern= north west lines, pattern color=c1] coordinates {
(1, 17205.10120273053)
(2, 24645.62331838565)
(3, 32904.44238673625)
(4, 51458.30106202506)
(5, 63812.86892554615)
(6, 19282.27824579342)
               }; 

               \addplot [pattern=crosshatch, pattern color=c5] coordinates {
(1, 32370.52695189751)
(2, 92302.72629153833)
(3, 29593.55392031178)
(4, 32869.67191439008)
(5, 50471.94762902304)
(6, 34078.85020700037)
               };
               \addplot [pattern=north east lines, pattern color=c9] coordinates {
(1, 46731.52695189751)
(2, 92373.72629153833)
(3, 114823.55392031178)
(4, 131922.67191439008)
(5, 76919.94762902304)
(6, 58377.85020700037)
               };


               \legend{\Large $Though$, \Large $Back$, \Large $Redis AOF$}

        \end{axis}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Multi-thread}
     \label{1grampruning}
     %\vspace*{-0.2cm}
\end{figure}



\begin{figure}[t]   
  \centering  
    \begin{tikzpicture}[scale=0.42]
        \begin{axis}[
          ybar=0.5pt,
          bar width=0.6cm,
          width=0.8\textwidth,
        height=0.4\textwidth,
          xlabel={\Huge \bf Latency of persistence }, 
          xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
                legend style={at={(0.5,0.98)},
                anchor=north,legend columns=-1,
                draw=none},
                legend image code/.code={
                    \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
          xmin=0.5,xmax=6.5,
          ymin=0,ymax=20000,
          ytick={5000,10000,15000,20000},
          yticklabels={5000,10000,15000,20000},
          tick align=inside,
          ticklabel style={font=\Huge},
          every axis plot/.append style={line width = 2pt},
          every axis/.append style={line width = 2.5pt},
          ylabel={\textbf{\Huge Latency (us)}}
          ]

               \addplot [pattern= north west lines, pattern color=c1] coordinates {
(1, 14054.97094404648952)
(2, 9444.2399940320191)
(3, 12426.54852608943304)
(4, 9702.0861132977498)
(5, 8708.6426229488525)
(6, 12937.4022156065607)
               }; 

               \addplot [pattern=crosshatch, pattern color=c5] coordinates {
(1, 3478.12307740307615)
(2, 1379.41191088188518)
(3, 10575.48946666741335)
(4, 10710.2065145566136)
(5, 9253.7324066503897)
(6, 8527.499242038808)
               };
               \addplot [pattern=north east lines, pattern color=c9] coordinates {
(1, 10430.3944095689447)
(2, 1041.98615564430193)
(3, 815.59402459824258)
(4, 666.41254551941734)
(5, 9632.6073858509224)
(6, 3768.4855679389216)
               };


               \legend{\Large $Though$, \Large $Back$, \Large $Redis AOF$}

        \end{axis}
      \end{tikzpicture}
     \vspace{-3mm} 
     \caption{Multi-thread}
     \label{1grampruning}
     %\vspace*{-0.2cm}
\end{figure}





==> figures/persistence_single.tex <==

% \begin{figure*}
% 	\centering	





% \begin{tikzpicture}[scale=0.52]
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=0pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=black},
% %                 legend image code/.code={
% %     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
% %     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% % },
%       ytick={50000,100000,150000,200000},
%       yticklabels={50,100,150,200},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1pt},
%       every axis/.append style={line width = 1pt},
%       xmin=0.5, xmax=5.5,
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,minimum width=1.6cm,minimum height=1cm,
%                 draw=black},
%                 legend image code/.code={
%                      \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); },
%       ]


    
%     \addlegendimage{pattern=myDenseLines, pattern color=c1}
%     \addlegendentry{\huge Write-though }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c8}
%     \addlegendentry{\huge Write-back }
 
%     \addlegendimage{pattern=myDenseLines, pattern color=c3}
%     \addlegendentry{\huge WAL-PMEM }

%     \addlegendimage{pattern=myDenseLines, pattern color=c5}
%     \addlegendentry{\huge WAL }
      
%     \end{axis}
% \end{tikzpicture}


% \subfigure[Throughput of TireBase with different persistence mechanisms]{
%     \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.55cm,
%                   scaled y ticks=false,
%           width=1\textwidth,
%         height=0.4\textwidth,
%         %  xlabel={\huge \bf YCSB Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=6.5,
%           ymin=10000,ymax=175000,
%           ytick={40000,80000,120000,160000},
%           yticklabels={40,80,120,160,180},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge thoughput ($k$ qps)}}
%           ]



%                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
% (1, 28483.56336136251)
% (2, 44045.48850457489)
% (3, 76762.72967523593)
% (4, 83887.42125300222)
% (5, 94710.70826941344)
% (6, 36263.906937612795)
%                };
%                \addplot [pattern=myDenseLines ,pattern color=c8, fill opacity=1] coordinates {
% (1, 73589.53393295176)
% (2, 93976.71790974036)
% (3, 121150.74146965306)
% (4, 129948.95449992928)
% (5, 126405.68284310657)
% (6, 67100.69057997446)
%                };
%                \addplot [pattern=myDenseLines ,pattern color=American Yellow, fill opacity=1] coordinates {
% (1, 60155.44166125268)
% (2, 84606.31445373365)
% (3, 118281.1278296468)
% (4, 130324.40977377175)
% (5, 112767.92736339974)
% (6, 60176.91818231142)
%                };
%               \addplot [pattern=myDenseLines , pattern color=c5, fill opacity=1] coordinates {
% (1, 74831.09013575716)
% (2, 85578.87720337728)
% (3, 129537.03463820307)
% (4, 137008.82336822493)
% (5, 129332.64355923435)
% (6, 69511.13462183573)
%                }; 

%                % \legend{\huge TierBase, \huge WriteThough, \huge WriteBack, \huge AEP}

%         \end{axis}
%         \label{fig:ps1}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}

% } \hspace{1cm}
% \subfigure[Latency of TireBase with different persistence mechanisms]{
%     \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.55cm,
%           width=1\textwidth,
%         height=0.4\textwidth,
%          % xlabel={\huge \bf  YCSB Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=6.5,
%           ymin=0,ymax=1650,
%           % ymode =log,
%           ytick={500,1000,1500},
%           yticklabels={500,1000,1500},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]



%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 1349.4978432069015)
% (2, 1139.903090310111)
% (3, 805.9100100879677)
% (4, 692.9997488008038)
% (5, 766.7290908669092)
% (6, 1194.7865052998136)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 588.0004991984025)
% (2, 474.2693369381218)
% (3, 325.20710783725497)
% (4, 303.0010735965645)
% (5, 316.4854830464543)
% (6, 548.0946955931641)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 711.996412811479)
% (2, 600.9122455808141)
% (3, 245.51516465147313)
% (4, 207.00191519387135)
% (5, 190.13208377733187)
% (6, 888.6072394130068)
%                };

%               \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 1140.997571207772)
% (2, 763.8141993945619)
% (3, 176.05137373560405)
% (4, 149.50127519591936)
% (5, 151.55130763581556)
% (6, 464.4514192629965)
%                }; 
%                % \legend{\huge TierBase, \huge WriteThough, \huge WriteBack, \huge AEP}

%         \end{axis}
%         \label{fig:ps2}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}
% }
%      \caption{Performance analysis of different data persistence mechanisms}
% \label{fig:ps}
     
% \end{figure*}




%-------------原图
% \begin{figure}
% 	\centering	
% \hspace{0.8cm} 
% \begin{tikzpicture}[scale=0.52]
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=0pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=black},
% %                 legend image code/.code={
% %     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
% %     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% % },
%       ytick={50000,100000,150000,200000},
%       yticklabels={50,100,150,200},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1pt},
%       every axis/.append style={line width = 1pt},
%       xmin=0.5, xmax=3.5,
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,minimum width=1.6cm,minimum height=1cm,
%                 draw=black},
%                 legend image code/.code={
%                      \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); },
%       ]


    
%     \addlegendimage{pattern=myDenseLines, pattern color=c5}
%     \addlegendentry{\huge Write-through }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c1}
%     \addlegendentry{\huge Write-back }
 
%     \addlegendimage{pattern=myDenseLines, pattern color=c8}
%     \addlegendentry{\huge WAL-PMem }

%     \addlegendimage{pattern=myDenseLines, pattern color=c3}
%     \addlegendentry{\huge WAL }
      
%     \end{axis}
% \end{tikzpicture}


% \subfigure[Throughput of TierBase with different persistence mechanisms]{
%     \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%                   scaled y ticks=false,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%         %  xlabel={\huge \bf YCSB Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=10000,ymax=175000,
%           ytick={40000,80000,120000,160000},
%           yticklabels={40,80,120,160,180},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge throughput ($k$ qps)}}
%           ]



%                \addplot [pattern=myDenseLines, pattern color=c5, fill opacity=1] coordinates {
% (1, 28483.56336136251)
% (2, 44045.48850457489)
% (3, 76762.72967523593)
% % (4, 83887.42125300222)
% % (5, 94710.70826941344)
% % (6, 36263.906937612795)
%                };
%                \addplot [pattern=myDenseLines ,pattern color=c1, fill opacity=1] coordinates {
% (1, 73589.53393295176)
% (2, 93976.71790974036)
% (3, 121150.74146965306)
% % (4, 129948.95449992928)
% % (5, 126405.68284310657)
% % (6, 67100.69057997446)
%                };
%                \addplot [pattern=myDenseLines ,pattern color=c8, fill opacity=1] coordinates {
% (1, 60155.44166125268)
% (2, 84606.31445373365)
% (3, 118281.1278296468)
% % (4, 130324.40977377175)
% % (5, 112767.92736339974)
% % (6, 60176.91818231142)
%                };
%               \addplot [pattern=myDenseLines , pattern color=c3, fill opacity=1] coordinates {
% (1, 74831.09013575716)
% (2, 85578.87720337728)
% (3, 129537.03463820307)
% % (4, 137008.82336822493)
% % (5, 129332.64355923435)
% % (6, 69511.13462183573)
%                }; 

%                % \legend{\huge TierBase, \huge WriteThough, \huge WriteBack, \huge AEP}

%         \end{axis}
%         \label{fig:ps1}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}

% } 
% \subfigure[Latency of TierBase with different persistence mechanisms]{
%     \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%          % xlabel={\huge \bf  YCSB Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=0,ymax=1650,
%           % ymode =log,
%           ytick={500,1000,1500},
%           yticklabels={500,1000,1500},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]



%                \addplot [pattern=myDenseLines, pattern color=c5] coordinates {
% (1, 1349.4978432069015)
% (2, 1139.903090310111)
% (3, 805.9100100879677)
% % (4, 692.9997488008038)
% % (5, 766.7290908669092)
% % (6, 1194.7865052998136)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 588.0004991984025)
% (2, 474.2693369381218)
% (3, 325.20710783725497)
% % (4, 303.0010735965645)
% % (5, 316.4854830464543)
% % (6, 548.0946955931641)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 711.996412811479)
% (2, 600.9122455808141)
% (3, 245.51516465147313)
% % (4, 207.00191519387135)
% % (5, 190.13208377733187)
% % (6, 888.6072394130068)
%                };

%               \addplot [pattern=myDenseLines , pattern color=c3] coordinates {
% (1, 1140.997571207772)
% (2, 763.8141993945619)
% (3, 176.05137373560405)
% % (4, 149.50127519591936)
% % (5, 151.55130763581556)
% % (6, 464.4514192629965)
%                }; 
%                % \legend{\huge TierBase, \huge WriteThough, \huge WriteBack, \huge AEP}

%         \end{axis}
%         \label{fig:ps2}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}
% }
%      \caption{Performance of data persistence mechanisms}
% \label{fig:ps}
     
% \end{figure}

% \setlength{\textfloatsep}{10pt}


%-----------arxiv
\begin{figure}[t]
    \centering
    \includegraphics[width=\linewidth]{figures/persistence_arxiv.pdf} % 确保路径和文件名正确
    \caption{Performance  of different data persistence mechanisms}
    \label{fig:ps}
\end{figure}

\setlength{\textfloatsep}{10pt}





% \begin{figure}
% 	\centering	


% \hspace{0.5cm}
% \begin{tikzpicture}[scale=0.52]
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=0pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=black},
% %                 legend image code/.code={
% %     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
% %     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% % },
%       ytick={50000,100000,150000,200000},
%       yticklabels={50,100,150,200},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1pt},
%       every axis/.append style={line width = 1pt},
%       xmin=0.5, xmax=3.5,
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,minimum width=1.6cm,minimum height=1cm,
%                 draw=black},
%                 legend image code/.code={
%                      \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); },
%       ]


    
%     \addlegendimage{pattern=myDenseLines, pattern color=c1}
%     \addlegendentry{\huge Write-through }
    
%     \addlegendimage{pattern=myDenseLines, pattern color=c8}
%     \addlegendentry{\huge Write-back }
 
%     \addlegendimage{pattern=myDenseLines, pattern color=c3}
%     \addlegendentry{\huge WAL-PMem }

%     \addlegendimage{pattern=myDenseLines, pattern color=c5}
%     \addlegendentry{\huge WAL }
      
%     \end{axis}
% \end{tikzpicture}


% \subfigure[Throughput (single-thread)]{
%     \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%                   scaled y ticks=false,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%         %  xlabel={\huge \bf YCSB Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=10000,ymax=175000,
%           ytick={40000,80000,120000,160000},
%           yticklabels={40,80,120,160,180},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge Throughput ($k$ QPS)}}
%           ]



%                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
% (1, 28483.56336136251)
% (2, 44045.48850457489)
% (3, 76762.72967523593)
% % (4, 83887.42125300222)
% % (5, 94710.70826941344)
% % (6, 36263.906937612795)
%                };
%                \addplot [pattern=myDenseLines ,pattern color=c8, fill opacity=1] coordinates {
% (1, 73589.53393295176)
% (2, 93976.71790974036)
% (3, 121150.74146965306)
% % (4, 129948.95449992928)
% % (5, 126405.68284310657)
% % (6, 67100.69057997446)
%                };
%                \addplot [pattern=myDenseLines ,pattern color=American Yellow, fill opacity=1] coordinates {
% (1, 60155.44166125268)
% (2, 84606.31445373365)
% (3, 118281.1278296468)
% % (4, 130324.40977377175)
% % (5, 112767.92736339974)
% % (6, 60176.91818231142)
%                };
%               \addplot [pattern=myDenseLines , pattern color=c5, fill opacity=1] coordinates {
% (1, 74831.09013575716)
% (2, 85578.87720337728)
% (3, 129537.03463820307)
% % (4, 137008.82336822493)
% % (5, 129332.64355923435)
% % (6, 69511.13462183573)
%                }; 

%                % \legend{\huge TierBase, \huge WriteThough, \huge WriteBack, \huge AEP}

%         \end{axis}
%         \label{fig:ps1}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}

% } 
% \subfigure[Latency (single-thread)]{
%     \begin{tikzpicture}[scale=0.42]
%         \begin{axis}[
%           ybar=0.45pt,
%           bar width=0.45cm,
%           width=0.5\textwidth,
%         height=0.4\textwidth,
%          % xlabel={\huge \bf  YCSB Workload}, 
%           xtick=data,  xticklabels={\huge $Load$, \huge $A$,\huge $B$,\huge $C$,\huge $D$,\huge $F$},
%                 legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=none},
%                 legend image code/.code={
%                     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%           xmin=0.5,xmax=3.5,
%           ymin=0,ymax=1650,
%           % ymode =log,
%           ytick={500,1000,1500},
%           yticklabels={500,1000,1500},
%           tick align=inside,
%           ticklabel style={font=\huge},
%           every axis plot/.append style={line width = 2pt},
%           every axis/.append style={line width = 2.5pt},
%           ylabel={\textbf{\huge p99 latency (us)}}
%           ]



%                \addplot [pattern=myDenseLines, pattern color=c1] coordinates {
% (1, 1349.4978432069015)
% (2, 1139.903090310111)
% (3, 805.9100100879677)
% % (4, 692.9997488008038)
% % (5, 766.7290908669092)
% % (6, 1194.7865052998136)
%                };
%                \addplot [pattern=myDenseLines, pattern color=c8] coordinates {
% (1, 588.0004991984025)
% (2, 474.2693369381218)
% (3, 325.20710783725497)
% % (4, 303.0010735965645)
% % (5, 316.4854830464543)
% % (6, 548.0946955931641)
%                };

%                \addplot [pattern=myDenseLines, pattern color=c3] coordinates {
% (1, 711.996412811479)
% (2, 600.9122455808141)
% (3, 245.51516465147313)
% % (4, 207.00191519387135)
% % (5, 190.13208377733187)
% % (6, 888.6072394130068)
%                };

%               \addplot [pattern=myDenseLines , pattern color=c5] coordinates {
% (1, 1140.997571207772)
% (2, 763.8141993945619)
% (3, 176.05137373560405)
% % (4, 149.50127519591936)
% % (5, 151.55130763581556)
% % (6, 464.4514192629965)
%                }; 
%                % \legend{\huge TierBase, \huge WriteThough, \huge WriteBack, \huge AEP}

%         \end{axis}
%         \label{fig:ps2}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}
% }
%      \caption{Performance  of different data persistence mechanisms}
% \label{fig:ps}
     
% \end{figure}

==> figures/tradeoff.tex <==
\begin{figure}
\centering

% \begin{tikzpicture}[scale = 0.93]
% \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=0pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%     legend style={font=\small, legend columns=4, at={(0.5,1)}, anchor=north, row sep=0.5pt, column sep=2pt},
%     legend image post style={mark size=2.5pt, only marks}, % 仅显示标记，无线条
%     legend cell align={left},
% ]

% % 根据您的要求添加图例项
% \addlegendimage{mark=square*, fill=Giants Orange} \addlegendentry{L-500}
% \addlegendimage{mark=square*, fill=Blue Jeans,mark size=4pt} \addlegendentry{L-100}
% \addlegendimage{mark=square*, fill=American Yellow,mark size=4pt} \addlegendentry{L-50}
% \addlegendimage{mark=square*, fill=Moonstone, draw=black, mark size=4pt} \addlegendentry{L-10}
% \addlegendimage{mark=square*, fill=Purple, mark size=4pt} \addlegendentry{L1}
% \addlegendimage{mark=square*, fill=Green2, draw=black, mark size=4pt} \addlegendentry{L10}
% \addlegendimage{mark=square*, fill=Olive, draw=black, mark size=4pt} \addlegendentry{L15}
% \addlegendimage{mark=square*, fill=Blood, draw=black, mark size=4pt} \addlegendentry{L22}
% \addlegendimage{mark=*, fill=American Yellow,mark size=4pt} \addlegendentry{L-50nd}
% \addlegendimage{mark=*, fill=Moonstone, draw=black, mark size=4pt} \addlegendentry{L-10nd}
% \addlegendimage{mark=*, fill=Purple, mark size=4pt} \addlegendentry{L1nd}
% \addlegendimage{mark=*, fill=Blood, draw=black, mark size=4pt} \addlegendentry{L22nd}

% \end{axis}
% \end{tikzpicture}

% \par % 或者使用 \\
% \vspace{-2mm}

\subfigure[Compression level trade-offs]{
\label{compression_tradeoff}
\begin{tikzpicture}[scale = 0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt,
        },
        scatter/classes={
            Full={mark=*, fill=Olive, mark size=4.5pt},
            % L-100={mark=square*, fill=Blue Jeans},
            % L-50={mark=square*, fill=American Yellow, mark size=4pt},
            % L-10={mark=pentagon*, fill=Moonstone, draw=black, mark size=4pt},
            % L1={mark=square*, fill=Moonstone, mark size=3pt},
            % L10={mark=diamond*, fill=Moonstone, draw=black, mark size=4pt},
            % L15={mark=square*, fill=Olive, draw=black, mark size=4pt},
            L22={mark=triangle*, fill=Moonstone, draw=black, mark size=4pt},
            % L-50nd={mark=*, fill=American Yellow, mark size=4pt},
            % L-10nd={mark=pentagon*, fill=Purple, draw=black, mark size=4pt},
            L1nd={mark=square*, fill=Purple, mark size=3pt},
            % L10nd={mark=diamond*, fill=Purple, draw=black, mark size=4pt},
            % L22nd={mark=triangle*, fill=Purple, draw=black, mark size=4pt},
            PBC={mark=pentagon*, fill=Green2, draw=black,mark size=4pt}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$Space Cost$,
        ylabel=$Performance Cost$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6,8},
        xtick={0,2,4,6,8},
        view={0}{90},
        domain=0:8,
        y domain=0:8,
        colormap={custom}{
            % color(0)=(red!5!yellow)
            % color(0.5)=(red!40!yellow)
            % color(1)=(red!70!yellow)
            color(0)=(color1)
            color(1)=(color2)
            % color(0.5)=(red!30!white)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={font=\fontsize{12}{10}\selectfont,
        legend columns=4,
        at={(1,1.2)},
        row sep=0.5pt,
        column sep=2pt
        },
        legend cell align={left},
        legend image post style={mark size=3.5pt},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        (2*3.243796 ,0.00001189,0) [Full]
        (2*2.048442,0.00001465,0) [L22] %-50
        (2*1.768524,0.00001683,0) [L22] %-10
        (2*1.495251,0.00001918,0) [L22] %1
        (2*1.431094,0.00002005,0) [L22] %10
        % (1.417696,0.00002147,0) [L15]
        (2*1.415869,0.00003107,0) [L22]% 22
        (2*3.231505,0.000012,0) [L1nd] %-50
        (2*2.9,0.000016,0) [L1nd]%-10
        (2*2.548791,0.000025,0) [L1nd] %1
        (2*2.526948,0.000036,0) [L1nd] %10
        (2*2.521176,0.000042,0) [L1nd] %22
        (2*1.331118,0.00002016,0) [PBC]
    };
    
    \legend{Raw,Zstd-dict,Zstd,PBC}
    \end{axis}
\end{tikzpicture}
}
\hspace{1mm}
\subfigure[Cache ratio trade-off ]{
\label{Tier_tradeoff}
\begin{tikzpicture}[scale = 0.52]
    \pgfplotsset{
        defaultmark/.style={draw=black, line width=0.25pt},
        mystyle/.style={
            only marks,
            y filter/.code={\pgfmathparse{\pgfmathresult*40000}\pgfmathresult},
            mark size=3.5pt,
        },
        scatter/classes={
            Full={mark=*, fill=Olive, mark size=4.5pt},
            WB2X={mark=square*, fill=Purple, mark size=3pt},
            WB3X={mark=square*, fill=Moonstone, draw=black, mark size=3pt},
            WB4X={mark=square*, fill=American Yellow, mark size=3pt},
            WB5X={mark=square*, fill=Green2, draw=black, mark size=3pt}
            % WB6X={mark=square*, fill=Blue Jeans},
            % WB12X={mark=square*, fill=Giants Orange}
        }
    }
    \begin{axis}[      
        height=7cm,
        width=7cm,
        xlabel=$Space Cost$,
        ylabel=$Performance Cost$,
        xticklabel={
            \pgfmathparse{\tick}
            \pgfmathprintnumber{\pgfmathresult}
        },
        yticklabel={
            \pgfmathprintnumber{\tick}
        },
        ytick={2,4,6,8},
        xtick={0,2,4,6,8},
        view={0}{90},
        domain=0:8,
        y domain=0:8,
        colormap={custom}{
            % color(0)=(red!5!yellow)
            % color(0.5)=(red!40!yellow)
            % color(1)=(red!70!yellow)
            color(0)=(color1)
            color(1)=(color2)
            % color(0.5)=(red!30!white)
        },
        samples=20,
        samples y=20,
        scaled y ticks=false,
        scaled x ticks=false,
        yticklabel style={/pgf/number format/fixed},
        xticklabel style={/pgf/number format/fixed},
        legend style={
        font=\fontsize{12}{10}\selectfont,
        legend columns=3,
        at={(1,1.3)},
        legend columns=3,
        row sep=0.5pt,
        column sep=2pt
        },
        legend cell align={left},
        legend image post style={mark size=3pt},
    ]
    \addplot3[surf, shader=flat,forget plot] {max(x, y)};%这里x，y是算出来后的相对成本，不需要额外运算
    
    \addplot3[mystyle, defaultmark, scatter, scatter src=explicit symbolic] coordinates {
        % (0.602671451,0.00003784,0) [WB12X]
        % (1.105258341,0.00003705,0) [WB6X]
        (1.607845231,0.00003258,0) [WB4X]
        (2.110432121,0.00003234,0) [WB3X]
        (3.015521338,0.00003231,0) [WB2X]
        (6.487591315,0.00001189,0) [Full]
        (1.376655262,0.0000340,0) [WB5X]
        % (1.376325335,0.00005739,0) [WT12X]
        % (2.376325335,0.00005533,0) [WT6X]
        % (3.376325335,0.00004627,0) [WT4X]
        % (4.376325335,0.00004976,0) [WT3X]
        % (6.376325335,0.00004550,0) [WT2X]
    };
    
    \legend{In-mem,wb-2X,wb-3X,wb-4X,wb-5X}
    \end{axis}
\end{tikzpicture}
}
\caption{Space-Performance Cost Trade-offs}
\label{Trade-off}
\end{figure}
